Minimal Solvers for Rectifying from Radially-Distorted Scales and Change of Scales

This paper introduces the first minimal solvers that jointly estimate lens distortion and affine rectification from the image of rigidly-transformed coplanar features. The solvers work on scenes without straight lines and, in general, relax strong assumptions about scene content made by the state of the art. The proposed solvers use the affine invariant that coplanar repeats have the same scale in rectified space. The solvers are separated into two groups that differ by how the equal scale invariant of rectified space is used to place constraints on the lens undistortion and rectification parameters. We demonstrate a principled approach for generating stable minimal solvers by the Gr\"obner basis method, which is accomplished by sampling feasible monomial bases to maximize numerical stability. Synthetic and real-image experiments confirm that the proposed solvers demonstrate superior robustness to noise compared to the state of the art. Accurate rectifications on imagery taken with narrow to fisheye field-of-view lenses demonstrate the wide applicability of the proposed method. The method is fully automatic.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> fig2/composite.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2/composite.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{278.46739202bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83894581)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2/composite.pdf}}%
  \end{picture}%
\endgroup%


==> fig2/ecdf_warp_1px_ct.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.54902,0.00000}%
\definecolor{mycolor2}{rgb}{0.54510,0.27059,0.07451}%
\definecolor{mycolor3}{rgb}{0.50196,0.50196,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor6}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.667\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
xlabel={$\Delta^{\mathrm{warp}}$ [pixels] at $1\mhyphen\sigma$ pixel white noise},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$p(x < \Delta^{\mathrm{warp}})$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,1.1)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none},
    legend columns=2,
enlargelimits=false
]
\addlegendimage{legend image with text=Proposed}
\addlegendentry{}
% column 2 heading
\addlegendimage{legend image with text=State of the Art}
\addlegendentry{}
    
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	2.00257926135095e-05\\
2.4	0.00226242493999784\\
3.6	0.00686645321308177\\
4.5	0.0138933911107646\\
5.3	0.0240469294669161\\
6	0.0367863364087864\\
6.6	0.0509882499324465\\
7.2	0.0684001832757684\\
7.9	0.0927383940800652\\
8.6	0.121068970972637\\
9.4	0.157503482686019\\
10.4	0.207269923841068\\
13.8	0.380361172994046\\
14.8	0.425774106397334\\
15.1	0.438637969404178\\
};
\addlegendentry{\rgntwotwodes}
    
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00141286814348618\\
1.4	0.0232999945618833\\
2.8	0.0489989588599276\\
4.3	0.0803361229954085\\
6	0.119678908383531\\
8.3	0.176980377286725\\
12.9	0.292388613447899\\
14.9	0.338429809974738\\
15.1	0.342822818953112\\
};
\addlegendentry{\rgntwoct \cite{Pritts-CVPR18}}

    \addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{% 
0	0.00228135552559472\\
0.5	0.0156372588325606\\
1	0.0324533425797604\\
1.5	0.0528704808007845\\
2	0.0768164133524731\\
2.6	0.109781972648724\\
3.2	0.146517582401401\\
4	0.199325384841787\\
5.8	0.319841039200965\\
6.6	0.368936886937007\\
7.3	0.408283151564174\\
8	0.444079042049399\\
8.7	0.47643974059193\\
9.5	0.509544066544796\\
10.3	0.538931669183283\\
11.2	0.568062770932199\\
12.1	0.5935146435306\\
13.1	0.617988502241273\\
14.1	0.638938415426152\\
15.1	0.656819236796286\\
};
\addlegendentry{\rgntwotwotwodes}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00147039450642694\\
1.1	0.0197636193796082\\
2.2	0.0419814323642562\\
3.3	0.0679704900247575\\
4.5	0.100119561481042\\
5.9	0.14150203224469\\
8	0.207807815664269\\
10.7	0.29249529791581\\
12.4	0.341959776811468\\
13.9	0.382013125662422\\
15.1	0.411394975261684\\
};
\addlegendentry{\rgntwotwoct \cite{Pritts-CVPR18}}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00241969618632609\\
0.5	0.0164786596148598\\
1	0.0339821533217748\\
1.5	0.0550188638771854\\
2	0.0794631633197103\\
2.6	0.112797233205278\\
3.3	0.155975397537194\\
4.4	0.228660318722083\\
5.6	0.307040825101044\\
6.4	0.355440258391061\\
7.1	0.394345298978793\\
7.8	0.429928051197907\\
8.6	0.466787084044755\\
9.4	0.50004374823661\\
10.3	0.533686370665\\
11.2	0.563693289655182\\
12.1	0.590228408707864\\
13.1	0.615813584020193\\
14.1	0.637707219118408\\
15.1	0.656616340261632\\
};
\addlegendentry{\rgnthreetwodes}
    
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	4.17954426286116e-05\\
2.1	0.00263671270830912\\
3.3	0.00730039996673071\\
4.3	0.0147609271485969\\
5.1	0.0241120456965938\\
5.9	0.0372275369462134\\
6.6	0.0521937503191001\\
7.3	0.0705798841455465\\
8	0.0923227693798214\\
8.8	0.120926105730705\\
9.7	0.157069001990477\\
10.8	0.205211116686257\\
14.8	0.3844450636738\\
15.1	0.396759660108716\\
};
\addlegendentry{\rgntwotwocs \cite{Chum-ACCV10}}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00256358892180231\\
0.5	0.0174677454812695\\
1	0.0360199134799366\\
1.5	0.058278900711306\\
2	0.0840634020299209\\
2.6	0.119054976205037\\
3.3	0.164050772452475\\
6	0.343155480750498\\
6.7	0.38385347387212\\
7.4	0.420925548620783\\
8.1	0.454393613826383\\
8.8	0.484457297922049\\
9.6	0.515029930950718\\
10.4	0.542082243081616\\
11.3	0.569060457384671\\
12.4	0.598262611966074\\
13.7	0.628908100290785\\
15	0.656016263536555\\
15.1	0.657949283218963\\
};
\addlegendentry{\rgnfourdes}

\addlegendimage{empty legend}
            \addlegendentry{}
        
\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00231279037206811\\
0.5	0.015688239000875\\
1	0.0322396383237393\\
1.5	0.0520481152449968\\
2.1	0.0799577638284426\\
2.7	0.11186689645125\\
3.4	0.153004995917589\\
4.4	0.215894504015978\\
5.9	0.310117911101218\\
6.8	0.362657896649024\\
7.6	0.40568342612826\\
8.4	0.444969731672261\\
9.2	0.480480347289765\\
10	0.51228800558744\\
10.8	0.54053008579192\\
11.6	0.565407620192273\\
12.5	0.589731707302438\\
13.5	0.612871417805509\\
14.7	0.636523340282995\\
15.1	0.643671006001782\\
};
\addlegendentry{\rgntwotwotwocs}

\addlegendimage{empty legend}
            \addlegendentry{}
    
\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00227105261670069\\
0.5	0.0155049375727767\\
1	0.0320466371821997\\
1.5	0.0519981306246642\\
2	0.0752706140285895\\
2.6	0.107177386275504\\
3.2	0.14267323709911\\
4	0.193821741786744\\
6.3	0.343851397650926\\
7.1	0.391083631264557\\
7.8	0.428986058421179\\
8.5	0.46353410880989\\
9.3	0.49902397259032\\
10.1	0.530581741108248\\
10.9	0.558643423051578\\
11.8	0.586580758669307\\
12.8	0.613748172679658\\
13.9	0.639615796978747\\
15.1	0.663842685748538\\
};
\addlegendentry{\rgnthreetwocs}

    \addlegendimage{empty legend}
            \addlegendentry{}
\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00226348453255731\\
0.5	0.0155933509891231\\
1	0.0325168085060064\\
1.5	0.0532048633066058\\
2	0.077600419599996\\
2.5	0.105403152013338\\
3.1	0.142515374729015\\
3.9	0.196313804705026\\
5.8	0.326223419995491\\
6.5	0.369775169813089\\
7.2	0.409646036340002\\
7.9	0.445741827417764\\
8.6	0.478298191851785\\
9.4	0.511641961446077\\
10.2	0.541338809813242\\
11.1	0.570781454488868\\
12	0.596227522885584\\
12.9	0.617809850052927\\
13.8	0.635771797214312\\
14.8	0.65209713303873\\
15.1	0.656398152753187\\
};
\addlegendentry{\rgnfourcs}

\end{axis}
\end{tikzpicture}%

==> fig2/feasible_solutions.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.5,
xmax=3.5,
xtick={1, 2, 3},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Feasible Solutions},
ymode=log,
ymin=1,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency (150000 trials)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false
]
\addplot[ybar, bar width=0.091, fill=black, draw=black, area legend] table[row sep=crcr] {%
1	145854\\
2	155\\
3	3\\
};
\addlegendentry{data1}

\addplot[ybar, bar width=0.091, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	99645\\
2	63\\
3	0\\
};
\addlegendentry{data2}

\addplot[ybar, bar width=0.091, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	99628\\
2	56\\
3	3\\
};
\addlegendentry{data3}

\addplot[ybar, bar width=0.091, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	100696\\
2	49\\
3	14\\
};
\addlegendentry{data4}

\addplot[ybar, bar width=0.091, fill=blue, draw=black, area legend] table[row sep=crcr] {%
1	100933\\
2	286\\
3	2\\
};
\addlegendentry{data5}

\addplot[ybar, bar width=0.091, fill=green, draw=black, area legend] table[row sep=crcr] {%
1	100731\\
2	211\\
3	1\\
};
\addlegendentry{data6}

\addplot[ybar, bar width=0.091, fill=red, draw=black, area legend] table[row sep=crcr] {%
1	100514\\
2	43\\
3	0\\
};
\addlegendentry{data7}
\legend{}
\end{axis}
\end{tikzpicture}%

==> fig2/horiz_legend_ct.tikz <==
\definecolor{color1}{rgb}{1.0000, 0.5490,  0}
\definecolor{color2}{rgb}{0.5451,0.2706,0.0745}
\definecolor{color3}{rgb}{0,0.5451,0.5451}  
\definecolor{color4}{rgb}{0.5020,0.5020, 0}  

\begin{tikzpicture}
\begin{customlegend}
[legend columns=-1,
%legend style={draw=none,column sep=1ex},
legend style={draw=none,/tikz/every even column/.append style={column sep=0.175cm},cells={align=left}},
legend entries={\rgntwoct \cite{Pritts-CVPR18}, \rgntwotwoct \cite{Pritts-CVPR18}, $\mH_{22}\lambda$ \cite{Fitzgibbon-CVPR01}, \rgntwotwocs %$\mH_{22}\vl s_i$
\cite{Chum-ACCV10},\rgntwotwodes,\rgntwotwotwodes,\rgnthreetwodes,\rgnfourdes,\rgntwotwotwocs,\rgnthreetwocs,\rgnfourcs }]
    \addlegendimage{color1,fill=color1,only marks,mark=square*}     
    \addlegendimage{color2,fill=color2,only marks,mark=square*}            
    \addlegendimage{color3,fill=color3,only marks,mark=square*}            
    \addlegendimage{color4,fill=color4,only marks,mark=square*}            
    \addlegendimage{black,fill=black,only marks,mark=square*}            
    \addlegendimage{blue,fill=blue,only marks,mark=square*}          
    \addlegendimage{green,fill=green,only marks,mark=square*}
    \addlegendimage{red,fill=red,only marks,mark=square*}            
    \addlegendimage{cyan,fill=cyan,only marks,mark=square*}          
    \addlegendimage{magenta,fill=magenta,only marks,mark=square*}
    \addlegendimage{yellow,fill=yellow,only marks,mark=square*}
    \end{customlegend}  
\end{tikzpicture}


==> fig2/horiz_legend_distortion.tikz <==
\definecolor{color1}{rgb}{ 0.549, 0, 0}
\definecolor{color2}{rgb}{ 0, 0.549, 0}
\definecolor{color3}{rgb}{ 0.549, 0.549, 0}
\begin{tikzpicture}
\begin{customlegend}
[legend columns=-1,
%legend style={draw=none,column sep=1ex},
legend style={draw=none,/tikz/every even column/.append style={column sep=0.175cm},cells={align=left}},
legend entries={  $\rgntwotwodes \mid \lambda=-4$, $\rgntwotwodes \mid  \lambda=-2$, $\rgntwotwodes \mid  \lambda=0$, \rgntwotwotwodes }]
    \addlegendimage{color1,fill=color1,only marks,mark=square*}            
    \addlegendimage{color2,fill=color2,only marks,mark=square*}            
    \addlegendimage{color3,fill=color3,only marks,mark=square*}     
    \addlegendimage{blue,fill=blue,only marks,mark=square*}            
    \end{customlegend}  
\end{tikzpicture}

==> fig2/horiz_legend_feas.tikz <==
\definecolor{mycyan}{rgb}{0,1,1}
\definecolor{myorange}{rgb}{1, 0.5490, 0}
\definecolor{darkblue}{rgb}{0,0,0.5}
\definecolor{darkgreen}{rgb}{0,0.5,0.0}
\definecolor{darkred}{rgb}{0.5,0,0.0}
\begin{tikzpicture}
\begin{customlegend}
[legend columns=-1,
%legend style={draw=none,column sep=1ex},
legend style={draw=none,/tikz/every even column/.append style={column sep=0.175cm},cells={align=left}},
legend entries={\rgntwotwodes,\rgntwotwotwocs,\rgnthreetwocs,\rgnfourcs,\rgntwotwotwodes,\rgnthreetwodes,\rgnfourdes }]
    \addlegendimage{black,fill=black,only marks,mark=square*}            
    \addlegendimage{mycyan,fill=mycyan,only marks,mark=square*}          
    \addlegendimage{magenta,fill=magenta,only marks,mark=square*}
    \addlegendimage{yellow,fill=yellow,only marks,mark=square*}
    \addlegendimage{blue,fill=blue,only marks,mark=square*}          
    \addlegendimage{green,fill=green,only marks,mark=square*}
    \addlegendimage{red,fill=red,only marks,mark=square*}            
    \end{customlegend}  
\end{tikzpicture}

==> fig2/ransac_distortion.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.54902,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.54902,0.00000}%
\definecolor{mycolor3}{rgb}{0.54902,0.54902,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=24.5,
xtick={2.5,6.5,10.5,14.5,18.5,22.5},
xticklabels={{-5},{-4},{-3},{-2},{-1},{ 0}},
xlabel={Normalized Divsion Model Parameter $\lambda$},
ymin=0,
ymax=20,
ytick={0,5,10,15,20},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta^{\mathrm{warp}}_{\mathrm{RMS}}$ [pixels]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	2.01049260842207\\
1	2.5799647226036\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	5.41079508964482\\
2	6.34505325666366\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	9.63589731583198\\
3	11.6252135486177\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	1.89923524820067\\
4	3.13333417445276\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	1.15071393542149\\
5	2.0862771764683\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	4.02019192755013\\
6	4.77352918054846\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
7	8.29197473916468\\
7	9.80304092276292\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
8	1.93124922271231\\
8	3.15492058032484\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9	2.29893637703371\\
9	2.84530733766723\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
10	2.45329910513694\\
10	3.10112993620933\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
11	6.94678142741811\\
11	8.31174570411185\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
12	2.02609659904911\\
12	3.44674406281087\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	4.61144505634889\\
13	5.39728931081201\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
14	1.20976833910484\\
14	2.17111610424606\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
15	5.3309228981851\\
15	6.55640846785136\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	2.0728978497665\\
16	3.40037890879625\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	7.83823993314397\\
17	9.47328727220308\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
18	3.01788702149715\\
18	3.83446533499527\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
19	3.2419526728123\\
19	4.15892794985405\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
20	2.16926622275183\\
20	3.6360670258176\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
21	12.8420636813\\
21	16.7459298162953\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
22	6.73949961241383\\
22	8.70907981363249\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
23	1.35334048869534\\
23	2.44951547835591\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
24	2.38846631778584\\
24	3.97181011581335\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	1.25323239860725\\
1	1.61024064587848\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	3.87853396660692\\
2	4.78734646994335\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	6.71503719972005\\
3	8.30885740942627\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	0.163027396902\\
4	1.05539913516397\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0451341546476725\\
5	0.508769817845135\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	2.86533792529552\\
6	3.51407640723595\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
7	5.89988166882162\\
7	7.27192487699858\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
8	0.0975703728895461\\
8	1.10572833252928\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9	1.50385516996051\\
9	1.91396282820725\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
10	1.6224002994569\\
10	2.0051326409192\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
11	4.93542076318914\\
11	6.03344831858954\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
12	0.181217950433386\\
12	1.06347502429539\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	3.25717042789148\\
13	4.04954251743557\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
14	0.0132179659924123\\
14	0.548968343229527\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
15	3.5923462194751\\
15	4.5106220639757\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	0.156071237577439\\
16	1.11648345257081\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	5.4771368637962\\
17	6.74093079849156\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
18	1.94874825600397\\
18	2.47243590088638\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
19	2.09486022334851\\
19	2.6269886786092\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
20	0.13660453697085\\
20	1.17491930699667\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
21	8.20359194986952\\
21	10.1968665295783\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
22	4.15158368111193\\
22	5.42365491097713\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
23	0.0181927379724875\\
23	0.618010033675215\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
24	0.150202238348516\\
24	1.30436618162051\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	2.5799647226036\\
1.125	2.5799647226036\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	6.34505325666366\\
2.125	6.34505325666366\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	11.6252135486177\\
3.125	11.6252135486177\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	3.13333417445276\\
4.125	3.13333417445276\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	2.0862771764683\\
5.125	2.0862771764683\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	4.77352918054846\\
6.125	4.77352918054846\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.875	9.80304092276292\\
7.125	9.80304092276292\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.875	3.15492058032484\\
8.125	3.15492058032484\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875	2.84530733766723\\
9.125	2.84530733766723\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
9.875	3.10112993620933\\
10.125	3.10112993620933\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10.875	8.31174570411185\\
11.125	8.31174570411185\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.875	3.44674406281087\\
12.125	3.44674406281087\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	5.39728931081201\\
13.125	5.39728931081201\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.875	2.17111610424606\\
14.125	2.17111610424606\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.875	6.55640846785136\\
15.125	6.55640846785136\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	3.40037890879625\\
16.125	3.40037890879625\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.875	9.47328727220308\\
17.125	9.47328727220308\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.875	3.83446533499527\\
18.125	3.83446533499527\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
18.875	4.15892794985405\\
19.125	4.15892794985405\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.875	3.6360670258176\\
20.125	3.6360670258176\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20.875	16.7459298162953\\
21.125	16.7459298162953\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
21.875	8.70907981363249\\
22.125	8.70907981363249\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
22.875	2.44951547835591\\
23.125	2.44951547835591\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.875	3.97181011581335\\
24.125	3.97181011581335\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	1.25323239860725\\
1.125	1.25323239860725\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	3.87853396660692\\
2.125	3.87853396660692\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	6.71503719972005\\
3.125	6.71503719972005\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	0.163027396902\\
4.125	0.163027396902\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	0.0451341546476725\\
5.125	0.0451341546476725\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	2.86533792529552\\
6.125	2.86533792529552\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.875	5.89988166882162\\
7.125	5.89988166882162\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.875	0.0975703728895461\\
8.125	0.0975703728895461\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875	1.50385516996051\\
9.125	1.50385516996051\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
9.875	1.6224002994569\\
10.125	1.6224002994569\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10.875	4.93542076318914\\
11.125	4.93542076318914\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.875	0.181217950433386\\
12.125	0.181217950433386\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	3.25717042789148\\
13.125	3.25717042789148\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.875	0.0132179659924123\\
14.125	0.0132179659924123\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.875	3.5923462194751\\
15.125	3.5923462194751\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	0.156071237577439\\
16.125	0.156071237577439\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.875	5.4771368637962\\
17.125	5.4771368637962\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.875	1.94874825600397\\
18.125	1.94874825600397\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
18.875	2.09486022334851\\
19.125	2.09486022334851\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.875	0.13660453697085\\
20.125	0.13660453697085\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20.875	8.20359194986952\\
21.125	8.20359194986952\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
21.875	4.15158368111193\\
22.125	4.15158368111193\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
22.875	0.0181927379724875\\
23.125	0.0181927379724875\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.875	0.150202238348516\\
24.125	0.150202238348516\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	1.61024064587848\\
0.75	2.01049260842207\\
1.25	2.01049260842207\\
1.25	1.61024064587848\\
0.75	1.61024064587848\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	4.78734646994335\\
1.75	5.41079508964482\\
2.25	5.41079508964482\\
2.25	4.78734646994335\\
1.75	4.78734646994335\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	8.30885740942627\\
2.75	9.63589731583198\\
3.25	9.63589731583198\\
3.25	8.30885740942627\\
2.75	8.30885740942627\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	1.05539913516397\\
3.75	1.89923524820067\\
4.25	1.89923524820067\\
4.25	1.05539913516397\\
3.75	1.05539913516397\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	0.508769817845135\\
4.75	1.15071393542149\\
5.25	1.15071393542149\\
5.25	0.508769817845135\\
4.75	0.508769817845135\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	3.51407640723595\\
5.75	4.02019192755013\\
6.25	4.02019192755013\\
6.25	3.51407640723595\\
5.75	3.51407640723595\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.75	7.27192487699858\\
6.75	8.29197473916468\\
7.25	8.29197473916468\\
7.25	7.27192487699858\\
6.75	7.27192487699858\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	1.10572833252928\\
7.75	1.93124922271231\\
8.25	1.93124922271231\\
8.25	1.10572833252928\\
7.75	1.10572833252928\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	1.91396282820725\\
8.75	2.29893637703371\\
9.25	2.29893637703371\\
9.25	1.91396282820725\\
8.75	1.91396282820725\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
9.75	2.0051326409192\\
9.75	2.45329910513694\\
10.25	2.45329910513694\\
10.25	2.0051326409192\\
9.75	2.0051326409192\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10.75	6.03344831858954\\
10.75	6.94678142741811\\
11.25	6.94678142741811\\
11.25	6.03344831858954\\
10.75	6.03344831858954\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	1.06347502429539\\
11.75	2.02609659904911\\
12.25	2.02609659904911\\
12.25	1.06347502429539\\
11.75	1.06347502429539\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	4.04954251743557\\
12.75	4.61144505634889\\
13.25	4.61144505634889\\
13.25	4.04954251743557\\
12.75	4.04954251743557\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	0.548968343229527\\
13.75	1.20976833910484\\
14.25	1.20976833910484\\
14.25	0.548968343229527\\
13.75	0.548968343229527\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	4.5106220639757\\
14.75	5.3309228981851\\
15.25	5.3309228981851\\
15.25	4.5106220639757\\
14.75	4.5106220639757\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	1.11648345257081\\
15.75	2.0728978497665\\
16.25	2.0728978497665\\
16.25	1.11648345257081\\
15.75	1.11648345257081\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	6.74093079849156\\
16.75	7.83823993314397\\
17.25	7.83823993314397\\
17.25	6.74093079849156\\
16.75	6.74093079849156\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.75	2.47243590088638\\
17.75	3.01788702149715\\
18.25	3.01788702149715\\
18.25	2.47243590088638\\
17.75	2.47243590088638\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
18.75	2.6269886786092\\
18.75	3.2419526728123\\
19.25	3.2419526728123\\
19.25	2.6269886786092\\
18.75	2.6269886786092\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.75	1.17491930699667\\
19.75	2.16926622275183\\
20.25	2.16926622275183\\
20.25	1.17491930699667\\
19.75	1.17491930699667\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20.75	10.1968665295783\\
20.75	12.8420636813\\
21.25	12.8420636813\\
21.25	10.1968665295783\\
20.75	10.1968665295783\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
21.75	5.42365491097713\\
21.75	6.73949961241383\\
22.25	6.73949961241383\\
22.25	5.42365491097713\\
21.75	5.42365491097713\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
22.75	0.618010033675215\\
22.75	1.35334048869534\\
23.25	1.35334048869534\\
23.25	0.618010033675215\\
22.75	0.618010033675215\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.75	1.30436618162051\\
23.75	2.38846631778584\\
24.25	2.38846631778584\\
24.25	1.30436618162051\\
23.75	1.30436618162051\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	1.76927116163575\\
1.25	1.76927116163575\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	5.06398020479654\\
2.25	5.06398020479654\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	8.88882242190389\\
3.25	8.88882242190389\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	1.48173426242187\\
4.25	1.48173426242187\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	0.799900986241681\\
5.25	0.799900986241681\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	3.74141711615361\\
6.25	3.74141711615361\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.75	7.720797347446\\
7.25	7.720797347446\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	1.50073864024762\\
8.25	1.50073864024762\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	2.06566426436185\\
9.25	2.06566426436185\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
9.75	2.19572467158398\\
10.25	2.19572467158398\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10.75	6.43853726468319\\
11.25	6.43853726468319\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	1.53210496068752\\
12.25	1.53210496068752\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	4.30884268529796\\
13.25	4.30884268529796\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	0.848505192911951\\
14.25	0.848505192911951\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	4.83107136187145\\
15.25	4.83107136187145\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	1.56032665687373\\
16.25	1.56032665687373\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	7.19394333657007\\
17.25	7.19394333657007\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.75	2.70984103998238\\
18.25	2.70984103998238\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
18.75	2.89920008716032\\
19.25	2.89920008716032\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.75	1.66100982079642\\
20.25	1.66100982079642\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20.75	11.2111102413275\\
21.25	11.2111102413275\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
21.75	5.98888616442597\\
22.25	5.98888616442597\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
22.75	0.97232386333755\\
23.25	0.97232386333755\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.75	1.78222289180187\\
24.25	1.78222289180187\\
};
\addplot [color=white!80!black]
  table[row sep=crcr]{%
4.5	0\\
4.5	20\\
};
\addlegendentry{data1}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
8.5	0\\
8.5	20\\
};
\addlegendentry{data2}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
12.5	0\\
12.5	20\\
};
\addlegendentry{data3}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
16.5	0\\
16.5	20\\
};
\addlegendentry{data4}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
20.5	0\\
20.5	20\\
};
\addlegendentry{data5}
\legend{}
\end{axis}
\end{tikzpicture}%

==> fig2/ransac_rel_lambda_sensitivity_ct.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.54902,0.00000}%
\definecolor{mycolor2}{rgb}{0.54510,0.27059,0.07451}%
\definecolor{mycolor3}{rgb}{0.00000,0.54510,0.54510}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor6}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=45.5,
xtick={5,14,23,32,41},
xticklabels={{0.1},{0.5},{  1},{  2},{  5}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-0.6,
ymax=0.6,
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={$(\lambda-\hat{\lambda})/\lambda$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00286611010416071\\
1	0.0109430194796738\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00334595394685788\\
2	0.0138987643527848\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	0.00653989417648182\\
3	0.027260390817951\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	0.00254020889769713\\
4	0.00980490076245921\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	0.00243417292135373\\
5	0.0102097176096452\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	0.00259107115013535\\
6	0.00981220341535938\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
7	0.00356165684534826\\
7	0.0139676111937233\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
8	0.00320858445705596\\
8	0.0129122883826778\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
9	0.00260615940177544\\
9	0.0106804004557297\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
10	0.0112915903744781\\
10	0.0478291450304571\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
11	0.0149144792469187\\
11	0.0597396840245601\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
12	0.0372006142700432\\
12	0.143479010433825\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
13	0.0112830680926308\\
13	0.0478824109017282\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	0.0130477166258984\\
14	0.0504153411476214\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
15	0.0114429800028244\\
15	0.0463485911296164\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
16	0.0133357847998461\\
16	0.0524910948131208\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
17	0.011149706856191\\
17	0.0452896104826301\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
18	0.0114328420467515\\
18	0.0477997354117363\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	0.0243620107580185\\
19	0.102627477248959\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	0.0342170042013628\\
20	0.132672940579507\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	0.0718548182795296\\
21	0.268481190082991\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	0.0249937766278627\\
22	0.0978223587296441\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	0.0266730405596043\\
23	0.102867510243865\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	0.0238071678310661\\
24	0.0952044882390481\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
25	0.025853205119887\\
25	0.100677603213054\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
26	0.0253131962512576\\
26	0.0954926841958361\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
27	0.0249911172310782\\
27	0.099578272757185\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
28	0.0534556295298714\\
28	0.213269219519766\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
29	0.0741660221370388\\
29	0.264500851795958\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
30	0.127491142463423\\
30	0.466261005589214\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
31	0.0443851083217766\\
31	0.183328601248071\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
32	0.0484958280289476\\
32	0.186808501621705\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
33	0.0512951158440345\\
33	0.193708623291172\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
34	0.0515954829033234\\
34	0.203001660952559\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
35	0.0480935311991786\\
35	0.196629488111782\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
36	0.0571420083356813\\
36	0.214509422500889\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
37	0.136741782250667\\
37	0.529839941190893\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
38	0.128825183260773\\
38	0.494326553615998\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
39	0.255366492868966\\
39	0.719999999999999\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
40	0.121424077881443\\
40	0.468268796430763\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
41	0.0998434094307754\\
41	0.437078264049354\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
42	0.104312195035455\\
42	0.405745342358344\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
43	0.123204356869245\\
43	0.503704904751338\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
44	0.112906497751531\\
44	0.478551370861013\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
45	0.142610544031761\\
45	0.534428457975167\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.0108711813343181\\
1	-0.00265720057354302\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.0142490488412772\\
2	-0.00371366069706136\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.0285167261597854\\
3	-0.00765018021923192\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.0101559217711396\\
4	-0.00255399824384739\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.0104853130811282\\
5	-0.00275718931155033\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	-0.00967869712515856\\
6	-0.002331543714849\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
7	-0.0139929046254599\\
7	-0.00348545416181523\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
8	-0.0129334545117459\\
8	-0.00332367899897967\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
9	-0.0112771420521796\\
9	-0.00296344024822304\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
10	-0.0512898234860906\\
10	-0.0137651991203729\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
11	-0.0590913850577053\\
11	-0.0154578482541119\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
12	-0.139995081835723\\
12	-0.0338080991813001\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
13	-0.0494061210734635\\
13	-0.0132402965960345\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	-0.0502456074998801\\
14	-0.0123035814980916\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
15	-0.0490442554081802\\
15	-0.0128448248145077\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
16	-0.0532462968237013\\
16	-0.0134431939366735\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
17	-0.0464285122225299\\
17	-0.0119414939170994\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
18	-0.0499305123107341\\
18	-0.0133139008135288\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	-0.107280344188823\\
19	-0.0285508928177194\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	-0.124556221919164\\
20	-0.0322024257418079\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	-0.266238194839673\\
21	-0.0652604278476723\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	-0.096212207652691\\
22	-0.0236628358504696\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	-0.101198133930385\\
23	-0.0248033916868842\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	-0.0981304034841806\\
24	-0.0253659352218776\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
25	-0.0979862367734619\\
25	-0.0242076452827042\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
26	-0.0928923051526489\\
26	-0.0224008958386399\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
27	-0.0979597383637518\\
27	-0.0247854681985764\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
28	-0.21442188604092\\
28	-0.0539281592745873\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
29	-0.249947837580759\\
29	-0.0557830189412272\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
30	-0.442964939085019\\
30	-0.101257938329482\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
31	-0.190233679651705\\
31	-0.0497251508707883\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
32	-0.185783754651659\\
32	-0.0454389393436827\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
33	-0.178385771929776\\
33	-0.0437032116700138\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
34	-0.197532784295007\\
34	-0.049851608590167\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
35	-0.192602016024203\\
35	-0.0521835070873991\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
36	-0.201752424738977\\
36	-0.0488106102497952\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
37	-0.511080579983762\\
37	-0.126577148457251\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
38	-0.481622904890266\\
38	-0.118760662658239\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
39	-0.719999999999999\\
39	-0.191304233455419\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
40	-0.480187210536826\\
40	-0.119775122392333\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
41	-0.456687522996802\\
41	-0.125371304266217\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
42	-0.392904835033498\\
42	-0.0976595308269665\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
43	-0.489244699985015\\
43	-0.130608297913248\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
44	-0.498342445076027\\
44	-0.133035966488045\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
45	-0.507884319876766\\
45	-0.118878942573318\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.0109430194796738\\
1.125	0.0109430194796738\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.0138987643527848\\
2.125	0.0138987643527848\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	0.027260390817951\\
3.125	0.027260390817951\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	0.00980490076245921\\
4.125	0.00980490076245921\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	0.0102097176096452\\
5.125	0.0102097176096452\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	0.00981220341535938\\
6.125	0.00981220341535938\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.875	0.0139676111937233\\
7.125	0.0139676111937233\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
7.875	0.0129122883826778\\
8.125	0.0129122883826778\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
8.875	0.0106804004557297\\
9.125	0.0106804004557297\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.875	0.0478291450304571\\
10.125	0.0478291450304571\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10.875	0.0597396840245601\\
11.125	0.0597396840245601\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
11.875	0.143479010433825\\
12.125	0.143479010433825\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.875	0.0478824109017282\\
13.125	0.0478824109017282\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	0.0504153411476214\\
14.125	0.0504153411476214\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.875	0.0463485911296164\\
15.125	0.0463485911296164\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
15.875	0.0524910948131208\\
16.125	0.0524910948131208\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
16.875	0.0452896104826301\\
17.125	0.0452896104826301\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
17.875	0.0477997354117363\\
18.125	0.0477997354117363\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	0.102627477248959\\
19.125	0.102627477248959\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	0.132672940579507\\
20.125	0.132672940579507\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.875	0.268481190082991\\
21.125	0.268481190082991\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	0.0978223587296441\\
22.125	0.0978223587296441\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.875	0.102867510243865\\
23.125	0.102867510243865\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	0.0952044882390481\\
24.125	0.0952044882390481\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
24.875	0.100677603213054\\
25.125	0.100677603213054\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
25.875	0.0954926841958361\\
26.125	0.0954926841958361\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
26.875	0.099578272757185\\
27.125	0.099578272757185\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.875	0.213269219519766\\
28.125	0.213269219519766\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
28.875	0.264500851795958\\
29.125	0.264500851795958\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
29.875	0.466261005589214\\
30.125	0.466261005589214\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30.875	0.183328601248071\\
31.125	0.183328601248071\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
31.875	0.186808501621705\\
32.125	0.186808501621705\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
32.875	0.193708623291172\\
33.125	0.193708623291172\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
33.875	0.203001660952559\\
34.125	0.203001660952559\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
34.875	0.196629488111782\\
35.125	0.196629488111782\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
35.875	0.214509422500889\\
36.125	0.214509422500889\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
36.875	0.529839941190893\\
37.125	0.529839941190893\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
37.875	0.494326553615998\\
38.125	0.494326553615998\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
39.875	0.468268796430763\\
40.125	0.468268796430763\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
40.875	0.437078264049354\\
41.125	0.437078264049354\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
41.875	0.405745342358344\\
42.125	0.405745342358344\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
42.875	0.503704904751338\\
43.125	0.503704904751338\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
43.875	0.478551370861013\\
44.125	0.478551370861013\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
44.875	0.534428457975167\\
45.125	0.534428457975167\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-0.0108711813343181\\
1.125	-0.0108711813343181\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	-0.0142490488412772\\
2.125	-0.0142490488412772\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	-0.0285167261597854\\
3.125	-0.0285167261597854\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	-0.0101559217711396\\
4.125	-0.0101559217711396\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	-0.0104853130811282\\
5.125	-0.0104853130811282\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	-0.00967869712515856\\
6.125	-0.00967869712515856\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.875	-0.0139929046254599\\
7.125	-0.0139929046254599\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
7.875	-0.0129334545117459\\
8.125	-0.0129334545117459\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
8.875	-0.0112771420521796\\
9.125	-0.0112771420521796\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.875	-0.0512898234860906\\
10.125	-0.0512898234860906\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10.875	-0.0590913850577053\\
11.125	-0.0590913850577053\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
11.875	-0.139995081835723\\
12.125	-0.139995081835723\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.875	-0.0494061210734635\\
13.125	-0.0494061210734635\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	-0.0502456074998801\\
14.125	-0.0502456074998801\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.875	-0.0490442554081802\\
15.125	-0.0490442554081802\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
15.875	-0.0532462968237013\\
16.125	-0.0532462968237013\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
16.875	-0.0464285122225299\\
17.125	-0.0464285122225299\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
17.875	-0.0499305123107341\\
18.125	-0.0499305123107341\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	-0.107280344188823\\
19.125	-0.107280344188823\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	-0.124556221919164\\
20.125	-0.124556221919164\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.875	-0.266238194839673\\
21.125	-0.266238194839673\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	-0.096212207652691\\
22.125	-0.096212207652691\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.875	-0.101198133930385\\
23.125	-0.101198133930385\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	-0.0981304034841806\\
24.125	-0.0981304034841806\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
24.875	-0.0979862367734619\\
25.125	-0.0979862367734619\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
25.875	-0.0928923051526489\\
26.125	-0.0928923051526489\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
26.875	-0.0979597383637518\\
27.125	-0.0979597383637518\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.875	-0.21442188604092\\
28.125	-0.21442188604092\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
28.875	-0.249947837580759\\
29.125	-0.249947837580759\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
29.875	-0.442964939085019\\
30.125	-0.442964939085019\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30.875	-0.190233679651705\\
31.125	-0.190233679651705\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
31.875	-0.185783754651659\\
32.125	-0.185783754651659\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
32.875	-0.178385771929776\\
33.125	-0.178385771929776\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
33.875	-0.197532784295007\\
34.125	-0.197532784295007\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
34.875	-0.192602016024203\\
35.125	-0.192602016024203\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
35.875	-0.201752424738977\\
36.125	-0.201752424738977\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
36.875	-0.511080579983762\\
37.125	-0.511080579983762\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
37.875	-0.481622904890266\\
38.125	-0.481622904890266\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
39.875	-0.480187210536826\\
40.125	-0.480187210536826\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
40.875	-0.456687522996802\\
41.125	-0.456687522996802\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
41.875	-0.392904835033498\\
42.125	-0.392904835033498\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
42.875	-0.489244699985015\\
43.125	-0.489244699985015\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
43.875	-0.498342445076027\\
44.125	-0.498342445076027\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
44.875	-0.507884319876766\\
45.125	-0.507884319876766\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-0.00265720057354302\\
0.75	0.00286611010416071\\
1.25	0.00286611010416071\\
1.25	-0.00265720057354302\\
0.75	-0.00265720057354302\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	-0.00371366069706136\\
1.75	0.00334595394685788\\
2.25	0.00334595394685788\\
2.25	-0.00371366069706136\\
1.75	-0.00371366069706136\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	-0.00765018021923192\\
2.75	0.00653989417648182\\
3.25	0.00653989417648182\\
3.25	-0.00765018021923192\\
2.75	-0.00765018021923192\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-0.00255399824384739\\
3.75	0.00254020889769713\\
4.25	0.00254020889769713\\
4.25	-0.00255399824384739\\
3.75	-0.00255399824384739\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	-0.00275718931155033\\
4.75	0.00243417292135373\\
5.25	0.00243417292135373\\
5.25	-0.00275718931155033\\
4.75	-0.00275718931155033\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	-0.002331543714849\\
5.75	0.00259107115013535\\
6.25	0.00259107115013535\\
6.25	-0.002331543714849\\
5.75	-0.002331543714849\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.75	-0.00348545416181523\\
6.75	0.00356165684534826\\
7.25	0.00356165684534826\\
7.25	-0.00348545416181523\\
6.75	-0.00348545416181523\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
7.75	-0.00332367899897967\\
7.75	0.00320858445705596\\
8.25	0.00320858445705596\\
8.25	-0.00332367899897967\\
7.75	-0.00332367899897967\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
8.75	-0.00296344024822304\\
8.75	0.00260615940177544\\
9.25	0.00260615940177544\\
9.25	-0.00296344024822304\\
8.75	-0.00296344024822304\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.75	-0.0137651991203729\\
9.75	0.0112915903744781\\
10.25	0.0112915903744781\\
10.25	-0.0137651991203729\\
9.75	-0.0137651991203729\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10.75	-0.0154578482541119\\
10.75	0.0149144792469187\\
11.25	0.0149144792469187\\
11.25	-0.0154578482541119\\
10.75	-0.0154578482541119\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
11.75	-0.0338080991813001\\
11.75	0.0372006142700432\\
12.25	0.0372006142700432\\
12.25	-0.0338080991813001\\
11.75	-0.0338080991813001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	-0.0132402965960345\\
12.75	0.0112830680926308\\
13.25	0.0112830680926308\\
13.25	-0.0132402965960345\\
12.75	-0.0132402965960345\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	-0.0123035814980916\\
13.75	0.0130477166258984\\
14.25	0.0130477166258984\\
14.25	-0.0123035814980916\\
13.75	-0.0123035814980916\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	-0.0128448248145077\\
14.75	0.0114429800028244\\
15.25	0.0114429800028244\\
15.25	-0.0128448248145077\\
14.75	-0.0128448248145077\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
15.75	-0.0134431939366735\\
15.75	0.0133357847998461\\
16.25	0.0133357847998461\\
16.25	-0.0134431939366735\\
15.75	-0.0134431939366735\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
16.75	-0.0119414939170994\\
16.75	0.011149706856191\\
17.25	0.011149706856191\\
17.25	-0.0119414939170994\\
16.75	-0.0119414939170994\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
17.75	-0.0133139008135288\\
17.75	0.0114328420467515\\
18.25	0.0114328420467515\\
18.25	-0.0133139008135288\\
17.75	-0.0133139008135288\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	-0.0285508928177194\\
18.75	0.0243620107580185\\
19.25	0.0243620107580185\\
19.25	-0.0285508928177194\\
18.75	-0.0285508928177194\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	-0.0322024257418079\\
19.75	0.0342170042013628\\
20.25	0.0342170042013628\\
20.25	-0.0322024257418079\\
19.75	-0.0322024257418079\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	-0.0652604278476723\\
20.75	0.0718548182795296\\
21.25	0.0718548182795296\\
21.25	-0.0652604278476723\\
20.75	-0.0652604278476723\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-0.0236628358504696\\
21.75	0.0249937766278627\\
22.25	0.0249937766278627\\
22.25	-0.0236628358504696\\
21.75	-0.0236628358504696\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	-0.0248033916868842\\
22.75	0.0266730405596043\\
23.25	0.0266730405596043\\
23.25	-0.0248033916868842\\
22.75	-0.0248033916868842\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	-0.0253659352218776\\
23.75	0.0238071678310661\\
24.25	0.0238071678310661\\
24.25	-0.0253659352218776\\
23.75	-0.0253659352218776\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
24.75	-0.0242076452827042\\
24.75	0.025853205119887\\
25.25	0.025853205119887\\
25.25	-0.0242076452827042\\
24.75	-0.0242076452827042\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
25.75	-0.0224008958386399\\
25.75	0.0253131962512576\\
26.25	0.0253131962512576\\
26.25	-0.0224008958386399\\
25.75	-0.0224008958386399\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
26.75	-0.0247854681985764\\
26.75	0.0249911172310782\\
27.25	0.0249911172310782\\
27.25	-0.0247854681985764\\
26.75	-0.0247854681985764\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.75	-0.0539281592745873\\
27.75	0.0534556295298714\\
28.25	0.0534556295298714\\
28.25	-0.0539281592745873\\
27.75	-0.0539281592745873\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
28.75	-0.0557830189412272\\
28.75	0.0741660221370388\\
29.25	0.0741660221370388\\
29.25	-0.0557830189412272\\
28.75	-0.0557830189412272\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
29.75	-0.101257938329482\\
29.75	0.127491142463423\\
30.25	0.127491142463423\\
30.25	-0.101257938329482\\
29.75	-0.101257938329482\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30.75	-0.0497251508707883\\
30.75	0.0443851083217766\\
31.25	0.0443851083217766\\
31.25	-0.0497251508707883\\
30.75	-0.0497251508707883\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
31.75	-0.0454389393436827\\
31.75	0.0484958280289476\\
32.25	0.0484958280289476\\
32.25	-0.0454389393436827\\
31.75	-0.0454389393436827\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
32.75	-0.0437032116700138\\
32.75	0.0512951158440345\\
33.25	0.0512951158440345\\
33.25	-0.0437032116700138\\
32.75	-0.0437032116700138\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
33.75	-0.049851608590167\\
33.75	0.0515954829033234\\
34.25	0.0515954829033234\\
34.25	-0.049851608590167\\
33.75	-0.049851608590167\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
34.75	-0.0521835070873991\\
34.75	0.0480935311991786\\
35.25	0.0480935311991786\\
35.25	-0.0521835070873991\\
34.75	-0.0521835070873991\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
35.75	-0.0488106102497952\\
35.75	0.0571420083356813\\
36.25	0.0571420083356813\\
36.25	-0.0488106102497952\\
35.75	-0.0488106102497952\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
36.75	-0.126577148457251\\
36.75	0.136741782250667\\
37.25	0.136741782250667\\
37.25	-0.126577148457251\\
36.75	-0.126577148457251\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
37.75	-0.118760662658239\\
37.75	0.128825183260773\\
38.25	0.128825183260773\\
38.25	-0.118760662658239\\
37.75	-0.118760662658239\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
38.75	-0.191304233455419\\
38.75	0.255366492868966\\
39.25	0.255366492868966\\
39.25	-0.191304233455419\\
38.75	-0.191304233455419\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
39.75	-0.119775122392333\\
39.75	0.121424077881443\\
40.25	0.121424077881443\\
40.25	-0.119775122392333\\
39.75	-0.119775122392333\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
40.75	-0.125371304266217\\
40.75	0.0998434094307754\\
41.25	0.0998434094307754\\
41.25	-0.125371304266217\\
40.75	-0.125371304266217\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
41.75	-0.0976595308269665\\
41.75	0.104312195035455\\
42.25	0.104312195035455\\
42.25	-0.0976595308269665\\
41.75	-0.0976595308269665\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
42.75	-0.130608297913248\\
42.75	0.123204356869245\\
43.25	0.123204356869245\\
43.25	-0.130608297913248\\
42.75	-0.130608297913248\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
43.75	-0.133035966488045\\
43.75	0.112906497751531\\
44.25	0.112906497751531\\
44.25	-0.133035966488045\\
43.75	-0.133035966488045\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
44.75	-0.118878942573318\\
44.75	0.142610544031761\\
45.25	0.142610544031761\\
45.25	-0.118878942573318\\
44.75	-0.118878942573318\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0.000153284031100709\\
1.25	0.000153284031100709\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	-1.92328257613283e-05\\
2.25	-1.92328257613283e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	-0.000408059791390247\\
3.25	-0.000408059791390247\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-9.58349164719152e-05\\
4.25	-9.58349164719152e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	-5.52422627615456e-05\\
5.25	-5.52422627615456e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	8.13395127430283e-05\\
6.25	8.13395127430283e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.75	-3.13265016860242e-05\\
7.25	-3.13265016860242e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
7.75	-8.28138715291971e-06\\
8.25	-8.28138715291971e-06\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
8.75	1.86745557861911e-06\\
9.25	1.86745557861911e-06\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.75	-0.000650198607603514\\
10.25	-0.000650198607603514\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10.75	0.000973617175743513\\
11.25	0.000973617175743513\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
11.75	0.000355385559300814\\
12.25	0.000355385559300814\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	0.000113362703489273\\
13.25	0.000113362703489273\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	0.000314441032246648\\
14.25	0.000314441032246648\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	-8.98034195344621e-05\\
15.25	-8.98034195344621e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
15.75	-0.000344949204482248\\
16.25	-0.000344949204482248\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
16.75	-0.000196036565494495\\
17.25	-0.000196036565494495\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
17.75	-0.000963107846001066\\
18.25	-0.000963107846001066\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	-0.000718439602977128\\
19.25	-0.000718439602977128\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	7.07019460044478e-05\\
20.25	7.07019460044478e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	0.00326701500234705\\
21.25	0.00326701500234705\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	0.00111795431589812\\
22.25	0.00111795431589812\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	-0.000885365119724923\\
23.25	-0.000885365119724923\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	0.000385906671265701\\
24.25	0.000385906671265701\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
24.75	0.000878617320580588\\
25.25	0.000878617320580588\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
25.75	0.00198393811660225\\
26.25	0.00198393811660225\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
26.75	0.00132974069882863\\
27.25	0.00132974069882863\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.75	-0.00139979911595489\\
28.25	-0.00139979911595489\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
28.75	0.00312959454689121\\
29.25	0.00312959454689121\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
29.75	0.00780667924664868\\
30.25	0.00780667924664868\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30.75	0.000570765554449792\\
31.25	0.000570765554449792\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
31.75	-0.000526334871395306\\
32.25	-0.000526334871395306\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
32.75	-0.00028826887119493\\
33.25	-0.00028826887119493\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
33.75	-0.00024939733207674\\
34.25	-0.00024939733207674\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
34.75	0.000532128828950817\\
35.25	0.000532128828950817\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
35.75	0.000963372216979508\\
36.25	0.000963372216979508\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
36.75	0.000405292177433125\\
37.25	0.000405292177433125\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
37.75	0.00614832257212328\\
38.25	0.00614832257212328\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
38.75	0.00562869486850559\\
39.25	0.00562869486850559\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
39.75	0.00111916736979367\\
40.25	0.00111916736979367\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
40.75	-0.00585453600872654\\
41.25	-0.00585453600872654\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
41.75	0.0076260819226448\\
42.25	0.0076260819226448\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
42.75	-0.00109145072946859\\
43.25	-0.00109145072946859\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
43.75	-0.00470849572266019\\
44.25	-0.00470849572266019\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
44.75	0.00736959194134101\\
45.25	0.00736959194134101\\
};
\addplot [color=white!30!black, dashed]
  table[row sep=crcr]{%
0.5	0\\
45.5	0\\
};
\addlegendentry{data1}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
9.5	-0.6\\
9.5	0.6\\
};
\addlegendentry{data2}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
18.5	-0.600000000000001\\
18.5	0.600000000000001\\
};
\addlegendentry{data3}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
27.5	-0.600000000000001\\
27.5	0.600000000000001\\
};
\addlegendentry{data4}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
36.5	-0.600000000000001\\
36.5	0.600000000000001\\
};
\addlegendentry{data5}
\legend{}
\end{axis}
\end{tikzpicture}%

==> fig2/ransac_rel_lambda_sensitivity_rt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.54510,0.54510}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=35.5,
xtick={4,11,18,25,32},
xticklabels={{0.1},{0.5},{  1},{  2},{  5}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-0.6,
ymax=0.6,
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={$(\lambda-\hat{\lambda})/\lambda$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00547515990483016\\
1	0.0221387472410095\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00286645289334153\\
2	0.010094689319065\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	0.00227198148022367\\
3	0.00895299122376381\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0023826039616468\\
4	0.00978359833398912\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
5	0.00421475611889655\\
5	0.0169061388822751\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
6	0.00357902344820271\\
6	0.0143871179724853\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
7	0.00292326716680957\\
7	0.0125376748197441\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
8	0.0260847262855872\\
8	0.101775271925337\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
9	0.00986569168134999\\
9	0.0445317533377452\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
10	0.0127379546277506\\
10	0.0492417114140675\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
11	0.0138083708899401\\
11	0.0514638941803902\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
12	0.0127810015005316\\
12	0.0469708125822255\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
13	0.0150220563980277\\
13	0.051971638510496\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
14	0.0143179610067374\\
14	0.0554182531352403\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
15	0.0565813114110902\\
15	0.204449751082441\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	0.0266776531265656\\
16	0.100656667775148\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	0.0253155940131364\\
17	0.100682472579756\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	0.0241211187560353\\
18	0.0866108259568712\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
19	0.0234298070885401\\
19	0.0969904568479052\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
20	0.0268445710799021\\
20	0.0954558609121214\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
21	0.0272985411016116\\
21	0.100063769488806\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
22	0.102613227852675\\
22	0.400261978842945\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
23	0.0500995642712638\\
23	0.199573706767431\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
24	0.0506194519249128\\
24	0.187418657847271\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
25	0.0454732557676536\\
25	0.180863165187294\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
26	0.0424992428732729\\
26	0.185596643555186\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
27	0.049496674508287\\
27	0.192586660307313\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
28	0.0536778539733618\\
28	0.200224629187922\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
29	0.185756945912974\\
29	0.715439451466203\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
30	0.122809414698619\\
30	0.463966765029401\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
31	0.115789455406642\\
31	0.45993926313281\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
32	0.122384900785562\\
32	0.443902102950943\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
33	0.141762716703113\\
33	0.541924738480894\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
34	0.142768047225537\\
34	0.537246976461404\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
35	0.129628187525419\\
35	0.492999348596967\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.0227415790563426\\
1	-0.00581891893960296\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.00962510903370628\\
2	-0.00214158367110828\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.00909818075507784\\
3	-0.00234354422027039\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.00983983556525558\\
4	-0.0025969848645051\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.0168656412286952\\
5	-0.00426273276792255\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
6	-0.0144328036883676\\
6	-0.00363275050464384\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
7	-0.0133448568137\\
7	-0.00358555729798216\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
8	-0.104121145672938\\
8	-0.0265439199141788\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
9	-0.0488208283307596\\
9	-0.0136387866038312\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
10	-0.048143275793322\\
10	-0.011629004745096\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
11	-0.0489479287210699\\
11	-0.0114420565162341\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
12	-0.0492369527174183\\
12	-0.0121831251188027\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
13	-0.0483973366935047\\
13	-0.0106729496487628\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
14	-0.054268225843682\\
14	-0.0132617958989201\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
15	-0.18919524677491\\
15	-0.0422001281667299\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	-0.0976329885845608\\
16	-0.0231282481845163\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	-0.100407402856241\\
17	-0.0249823619305403\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	-0.0811790996262971\\
18	-0.0182885156404424\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
19	-0.0990680120712142\\
19	-0.0256505777783893\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
20	-0.0924611659959957\\
20	-0.0209374725378559\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
21	-0.101901256684449\\
21	-0.0258903619777087\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
22	-0.398654752940232\\
22	-0.0985205409486127\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
23	-0.202548148378451\\
23	-0.0527752824698418\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
24	-0.176801057222132\\
24	-0.041071934324048\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
25	-0.175169936404519\\
25	-0.0455993260240106\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
26	-0.199512464346945\\
26	-0.0549682359503691\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
27	-0.193144183574727\\
27	-0.0477519843893077\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
28	-0.185872399135565\\
28	-0.0442251064864436\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
29	-0.691176749427235\\
29	-0.171238948169005\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
30	-0.44499565813561\\
30	-0.106784519707968\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
31	-0.437605456619217\\
31	-0.11483269848414\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
32	-0.415728965580051\\
32	-0.0967541306901865\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
33	-0.527604050031755\\
33	-0.126629294745243\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
34	-0.52020431824107\\
34	-0.12256910472091\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
35	-0.462422752428616\\
35	-0.115039419382825\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.0221387472410095\\
1.125	0.0221387472410095\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	0.010094689319065\\
2.125	0.010094689319065\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	0.00895299122376381\\
3.125	0.00895299122376381\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	0.00978359833398912\\
4.125	0.00978359833398912\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.875	0.0169061388822751\\
5.125	0.0169061388822751\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
5.875	0.0143871179724853\\
6.125	0.0143871179724853\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.875	0.0125376748197441\\
7.125	0.0125376748197441\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.875	0.101775271925337\\
8.125	0.101775271925337\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.875	0.0445317533377452\\
9.125	0.0445317533377452\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.875	0.0492417114140675\\
10.125	0.0492417114140675\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.875	0.0514638941803902\\
11.125	0.0514638941803902\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.875	0.0469708125822255\\
12.125	0.0469708125822255\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
12.875	0.051971638510496\\
13.125	0.051971638510496\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
13.875	0.0554182531352403\\
14.125	0.0554182531352403\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.875	0.204449751082441\\
15.125	0.204449751082441\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	0.100656667775148\\
16.125	0.100656667775148\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	0.100682472579756\\
17.125	0.100682472579756\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	0.0866108259568712\\
18.125	0.0866108259568712\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
18.875	0.0969904568479052\\
19.125	0.0969904568479052\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
19.875	0.0954558609121214\\
20.125	0.0954558609121214\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
20.875	0.100063769488806\\
21.125	0.100063769488806\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.875	0.400261978842945\\
22.125	0.400261978842945\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.875	0.199573706767431\\
23.125	0.199573706767431\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.875	0.187418657847271\\
24.125	0.187418657847271\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.875	0.180863165187294\\
25.125	0.180863165187294\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.875	0.185596643555186\\
26.125	0.185596643555186\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.875	0.192586660307313\\
27.125	0.192586660307313\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
27.875	0.200224629187922\\
28.125	0.200224629187922\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.875	0.463966765029401\\
30.125	0.463966765029401\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
30.875	0.45993926313281\\
31.125	0.45993926313281\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
31.875	0.443902102950943\\
32.125	0.443902102950943\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
32.875	0.541924738480894\\
33.125	0.541924738480894\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
33.875	0.537246976461404\\
34.125	0.537246976461404\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
34.875	0.492999348596967\\
35.125	0.492999348596967\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-0.0227415790563426\\
1.125	-0.0227415790563426\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	-0.00962510903370628\\
2.125	-0.00962510903370628\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	-0.00909818075507784\\
3.125	-0.00909818075507784\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	-0.00983983556525558\\
4.125	-0.00983983556525558\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.875	-0.0168656412286952\\
5.125	-0.0168656412286952\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
5.875	-0.0144328036883676\\
6.125	-0.0144328036883676\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.875	-0.0133448568137\\
7.125	-0.0133448568137\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.875	-0.104121145672938\\
8.125	-0.104121145672938\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.875	-0.0488208283307596\\
9.125	-0.0488208283307596\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.875	-0.048143275793322\\
10.125	-0.048143275793322\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.875	-0.0489479287210699\\
11.125	-0.0489479287210699\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.875	-0.0492369527174183\\
12.125	-0.0492369527174183\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
12.875	-0.0483973366935047\\
13.125	-0.0483973366935047\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
13.875	-0.054268225843682\\
14.125	-0.054268225843682\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.875	-0.18919524677491\\
15.125	-0.18919524677491\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	-0.0976329885845608\\
16.125	-0.0976329885845608\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	-0.100407402856241\\
17.125	-0.100407402856241\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	-0.0811790996262971\\
18.125	-0.0811790996262971\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
18.875	-0.0990680120712142\\
19.125	-0.0990680120712142\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
19.875	-0.0924611659959957\\
20.125	-0.0924611659959957\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
20.875	-0.101901256684449\\
21.125	-0.101901256684449\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.875	-0.398654752940232\\
22.125	-0.398654752940232\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.875	-0.202548148378451\\
23.125	-0.202548148378451\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.875	-0.176801057222132\\
24.125	-0.176801057222132\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.875	-0.175169936404519\\
25.125	-0.175169936404519\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.875	-0.199512464346945\\
26.125	-0.199512464346945\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.875	-0.193144183574727\\
27.125	-0.193144183574727\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
27.875	-0.185872399135565\\
28.125	-0.185872399135565\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.875	-0.44499565813561\\
30.125	-0.44499565813561\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
30.875	-0.437605456619217\\
31.125	-0.437605456619217\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
31.875	-0.415728965580051\\
32.125	-0.415728965580051\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
32.875	-0.527604050031755\\
33.125	-0.527604050031755\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
33.875	-0.52020431824107\\
34.125	-0.52020431824107\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
34.875	-0.462422752428616\\
35.125	-0.462422752428616\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-0.00581891893960296\\
0.75	0.00547515990483016\\
1.25	0.00547515990483016\\
1.25	-0.00581891893960296\\
0.75	-0.00581891893960296\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	-0.00214158367110828\\
1.75	0.00286645289334153\\
2.25	0.00286645289334153\\
2.25	-0.00214158367110828\\
1.75	-0.00214158367110828\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	-0.00234354422027039\\
2.75	0.00227198148022367\\
3.25	0.00227198148022367\\
3.25	-0.00234354422027039\\
2.75	-0.00234354422027039\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	-0.0025969848645051\\
3.75	0.0023826039616468\\
4.25	0.0023826039616468\\
4.25	-0.0025969848645051\\
3.75	-0.0025969848645051\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.75	-0.00426273276792255\\
4.75	0.00421475611889655\\
5.25	0.00421475611889655\\
5.25	-0.00426273276792255\\
4.75	-0.00426273276792255\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
5.75	-0.00363275050464384\\
5.75	0.00357902344820271\\
6.25	0.00357902344820271\\
6.25	-0.00363275050464384\\
5.75	-0.00363275050464384\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.75	-0.00358555729798216\\
6.75	0.00292326716680957\\
7.25	0.00292326716680957\\
7.25	-0.00358555729798216\\
6.75	-0.00358555729798216\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.75	-0.0265439199141788\\
7.75	0.0260847262855872\\
8.25	0.0260847262855872\\
8.25	-0.0265439199141788\\
7.75	-0.0265439199141788\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	-0.0136387866038312\\
8.75	0.00986569168134999\\
9.25	0.00986569168134999\\
9.25	-0.0136387866038312\\
8.75	-0.0136387866038312\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.75	-0.011629004745096\\
9.75	0.0127379546277506\\
10.25	0.0127379546277506\\
10.25	-0.011629004745096\\
9.75	-0.011629004745096\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	-0.0114420565162341\\
10.75	0.0138083708899401\\
11.25	0.0138083708899401\\
11.25	-0.0114420565162341\\
10.75	-0.0114420565162341\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.75	-0.0121831251188027\\
11.75	0.0127810015005316\\
12.25	0.0127810015005316\\
12.25	-0.0121831251188027\\
11.75	-0.0121831251188027\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
12.75	-0.0106729496487628\\
12.75	0.0150220563980277\\
13.25	0.0150220563980277\\
13.25	-0.0106729496487628\\
12.75	-0.0106729496487628\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
13.75	-0.0132617958989201\\
13.75	0.0143179610067374\\
14.25	0.0143179610067374\\
14.25	-0.0132617958989201\\
13.75	-0.0132617958989201\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.75	-0.0422001281667299\\
14.75	0.0565813114110902\\
15.25	0.0565813114110902\\
15.25	-0.0422001281667299\\
14.75	-0.0422001281667299\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-0.0231282481845163\\
15.75	0.0266776531265656\\
16.25	0.0266776531265656\\
16.25	-0.0231282481845163\\
15.75	-0.0231282481845163\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	-0.0249823619305403\\
16.75	0.0253155940131364\\
17.25	0.0253155940131364\\
17.25	-0.0249823619305403\\
16.75	-0.0249823619305403\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	-0.0182885156404424\\
17.75	0.0241211187560353\\
18.25	0.0241211187560353\\
18.25	-0.0182885156404424\\
17.75	-0.0182885156404424\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
18.75	-0.0256505777783893\\
18.75	0.0234298070885401\\
19.25	0.0234298070885401\\
19.25	-0.0256505777783893\\
18.75	-0.0256505777783893\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
19.75	-0.0209374725378559\\
19.75	0.0268445710799021\\
20.25	0.0268445710799021\\
20.25	-0.0209374725378559\\
19.75	-0.0209374725378559\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
20.75	-0.0258903619777087\\
20.75	0.0272985411016116\\
21.25	0.0272985411016116\\
21.25	-0.0258903619777087\\
20.75	-0.0258903619777087\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.75	-0.0985205409486127\\
21.75	0.102613227852675\\
22.25	0.102613227852675\\
22.25	-0.0985205409486127\\
21.75	-0.0985205409486127\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.75	-0.0527752824698418\\
22.75	0.0500995642712638\\
23.25	0.0500995642712638\\
23.25	-0.0527752824698418\\
22.75	-0.0527752824698418\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.75	-0.041071934324048\\
23.75	0.0506194519249128\\
24.25	0.0506194519249128\\
24.25	-0.041071934324048\\
23.75	-0.041071934324048\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.75	-0.0455993260240106\\
24.75	0.0454732557676536\\
25.25	0.0454732557676536\\
25.25	-0.0455993260240106\\
24.75	-0.0455993260240106\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	-0.0549682359503691\\
25.75	0.0424992428732729\\
26.25	0.0424992428732729\\
26.25	-0.0549682359503691\\
25.75	-0.0549682359503691\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.75	-0.0477519843893077\\
26.75	0.049496674508287\\
27.25	0.049496674508287\\
27.25	-0.0477519843893077\\
26.75	-0.0477519843893077\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
27.75	-0.0442251064864436\\
27.75	0.0536778539733618\\
28.25	0.0536778539733618\\
28.25	-0.0442251064864436\\
27.75	-0.0442251064864436\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
28.75	-0.171238948169005\\
28.75	0.185756945912974\\
29.25	0.185756945912974\\
29.25	-0.171238948169005\\
28.75	-0.171238948169005\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.75	-0.106784519707968\\
29.75	0.122809414698619\\
30.25	0.122809414698619\\
30.25	-0.106784519707968\\
29.75	-0.106784519707968\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
30.75	-0.11483269848414\\
30.75	0.115789455406642\\
31.25	0.115789455406642\\
31.25	-0.11483269848414\\
30.75	-0.11483269848414\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
31.75	-0.0967541306901865\\
31.75	0.122384900785562\\
32.25	0.122384900785562\\
32.25	-0.0967541306901865\\
31.75	-0.0967541306901865\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
32.75	-0.126629294745243\\
32.75	0.141762716703113\\
33.25	0.141762716703113\\
33.25	-0.126629294745243\\
32.75	-0.126629294745243\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
33.75	-0.12256910472091\\
33.75	0.142768047225537\\
34.25	0.142768047225537\\
34.25	-0.12256910472091\\
33.75	-0.12256910472091\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
34.75	-0.115039419382825\\
34.75	0.129628187525419\\
35.25	0.129628187525419\\
35.25	-0.115039419382825\\
34.75	-0.115039419382825\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-6.36484424616501e-05\\
1.25	-6.36484424616501e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.000199037557400139\\
2.25	0.000199037557400139\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	0.000139359647751913\\
3.25	0.000139359647751913\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	-6.83473053033623e-05\\
4.25	-6.83473053033623e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.75	-2.87439377482102e-05\\
5.25	-2.87439377482102e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
5.75	-0.000276495875871419\\
6.25	-0.000276495875871419\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.75	-3.14206771339087e-05\\
7.25	-3.14206771339087e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.75	-0.000666059162735877\\
8.25	-0.000666059162735877\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	-0.000513935370673124\\
9.25	-0.000513935370673124\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.75	0.000808114482497402\\
10.25	0.000808114482497402\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.00044300112766571\\
11.25	0.00044300112766571\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.75	0.000204366542062573\\
12.25	0.000204366542062573\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
12.75	0.00177754622354875\\
13.25	0.00177754622354875\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
13.75	-0.000367168970457854\\
14.25	-0.000367168970457854\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.75	0.00663212264475987\\
15.25	0.00663212264475987\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	0.00255000597043065\\
16.25	0.00255000597043065\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	0.00132428301418841\\
17.25	0.00132428301418841\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	0.00190300465330751\\
18.25	0.00190300465330751\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
18.75	0.000801256901592495\\
19.25	0.000801256901592495\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
19.75	0.00171217150796465\\
20.25	0.00171217150796465\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
20.75	-0.000807354952442552\\
21.25	-0.000807354952442552\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.75	-0.00151857783015075\\
22.25	-0.00151857783015075\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.75	-0.00219394666062556\\
23.25	-0.00219394666062556\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.75	0.00407775269129829\\
24.25	0.00407775269129829\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.75	-0.000995983755785801\\
25.25	-0.000995983755785801\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	-0.0038000290221305\\
26.25	-0.0038000290221305\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.75	-5.05522940130732e-05\\
27.25	-5.05522940130732e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
27.75	0.00339434769427882\\
28.25	0.00339434769427882\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
28.75	-0.00229722848082758\\
29.25	-0.00229722848082758\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.75	0.00959622896719026\\
30.25	0.00959622896719026\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
30.75	-0.00263180572730093\\
31.25	-0.00263180572730093\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
31.75	0.00751968708402018\\
32.25	0.00751968708402018\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
32.75	0.00309666361423666\\
33.25	0.00309666361423666\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
33.75	0.00526016841951105\\
34.25	0.00526016841951105\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
34.75	0.000542324664749572\\
35.25	0.000542324664749572\\
};
\addplot [color=white!30!black, dashed]
  table[row sep=crcr]{%
0.5	0\\
35.5	0\\
};
\addlegendentry{data1}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
7.5	-0.6\\
7.5	0.6\\
};
\addlegendentry{data2}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
14.5	-0.6\\
14.5	0.6\\
};
\addlegendentry{data3}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
21.5	-0.600000000000001\\
21.5	0.600000000000001\\
};
\addlegendentry{data4}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
28.5	-0.600000000000001\\
28.5	0.600000000000001\\
};
\addlegendentry{data5}
\legend{}
\end{axis}
\end{tikzpicture}%

==> fig2/ransac_rewarp_sensitivity_ct.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.54902,0.00000}%
\definecolor{mycolor2}{rgb}{0.54510,0.27059,0.07451}%
\definecolor{mycolor3}{rgb}{0.50196,0.50196,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor6}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=50.5,
xtick={5.5,15.5,25.5,35.5,45.5},
xticklabels={{0.1},{0.5},{  1},{  2},{  5}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=0,
ymax=20,
ytick={0,5,10,15,20},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta^{\mathrm{warp}}_{\mathrm{RMS}}$ [pixels]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.328969943358684\\
1	0.554597823494701\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.335244088809624\\
2	0.583167234667117\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	8.16647280800872\\
3	9.57355610545087\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	8.16778518812854\\
4	9.52741659850191\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.191141650249064\\
5	0.317411901777687\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
6	0.191625818627547\\
6	0.318858927262486\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	0.186597563256545\\
7	0.310219614394986\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
8	0.286741302954397\\
8	0.476900565000406\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
9	0.265449139991285\\
9	0.443559828352289\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
10	0.24423594968863\\
10	0.412114097205631\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
11	1.62368210925681\\
11	2.80417404376244\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
12	1.58829589914019\\
12	2.81229310088038\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
13	8.18679724236745\\
13	9.51686516181229\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	8.19942386617839\\
14	9.56801796057819\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
15	0.971548955121948\\
15	1.60717335584736\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
16	0.972726634126907\\
16	1.64379259384292\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
17	0.930553325768734\\
17	1.57856756426531\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
18	1.0073269409926\\
18	1.6731615219494\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
19	0.981973290838589\\
19	1.66226960506296\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
20	0.965944794548431\\
20	1.61253258930433\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
21	3.41172035905117\\
21	5.94634564493633\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
22	3.23982258393382\\
22	5.4338222564944\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
23	8.25504373152616\\
23	9.63811623787598\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
24	8.27202555473051\\
24	9.69962207544397\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
25	1.90851424522809\\
25	3.19147235441791\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
26	1.89704178123588\\
26	3.17054125828114\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
27	1.88886289101061\\
27	3.03289878091211\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
28	1.99617491728527\\
28	3.33518874786612\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
29	1.88553203942451\\
29	3.15302894167925\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
30	1.88653657604036\\
30	3.15512616517061\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
31	6.97114108832596\\
31	12.1377864567766\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
32	6.35067118653243\\
32	11.0374389435413\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
33	8.72630051233615\\
33	10.616758416564\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
34	8.5818063205295\\
34	10.2950121336257\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
35	3.9452717888505\\
35	6.57536671634973\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
36	3.9128984329319\\
36	6.61375062289862\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
37	3.78830586197558\\
37	6.35656063977619\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
38	3.99881549870786\\
38	6.64605530497093\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
39	3.8109580228462\\
39	6.30455186296821\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
40	3.7508643941001\\
40	6.22324385255844\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
41	16.7664220908816\\
41	22\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
42	15.859109274171\\
42	22\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
43	10.8918831788816\\
43	15.1018411653918\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
44	10.8170674277333\\
44	14.9518691052806\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
45	9.62909579663909\\
45	15.8204807922469\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
46	9.61661974431804\\
46	16.046323240476\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
47	9.59814851413\\
47	16.2435375406139\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
48	10.1920618139102\\
48	17.1057105893548\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
49	9.61159957663829\\
49	16.1442965740115\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
50	9.66586736649138\\
50	16.6436124534326\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0243980505104051\\
1	0.175873335211608\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.020590601246484\\
2	0.165739107036756\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	5.87145367013261\\
3	7.21731790776314\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	5.84379929583798\\
4	7.21998597259708\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.00967305763882464\\
5	0.105733226262655\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0319795194813821\\
6	0.105079650988332\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	0.00861188376476907\\
7	0.100516359837074\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
8	0.0228383225415261\\
8	0.159836663344052\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
9	0.00985842897154043\\
9	0.145748228943791\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
10	0.0129901560663406\\
10	0.129484101664048\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
11	0.0956371956702071\\
11	0.834294691529736\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
12	0.132294426956475\\
12	0.769120091524002\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
13	6.00672471899131\\
13	7.28119495638049\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	5.96830939104193\\
14	7.27262204717333\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
15	0.0853454056129657\\
15	0.532324673801289\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
16	0.0707463715686885\\
16	0.523864828476697\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
17	0.0580655597046018\\
17	0.49626582499636\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
18	0.090224033473195\\
18	0.55767798885303\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
19	0.0432906253848913\\
19	0.52299162129604\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
20	0.0188223034164601\\
20	0.525126789953056\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
21	0.311828613913448\\
21	1.69371706070496\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
22	0.250528091750027\\
22	1.67968683416112\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
23	5.99300430070546\\
23	7.33225069797847\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
24	6.00192556600575\\
24	7.31468302294925\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
25	0.0606851924737732\\
25	1.04961443088248\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
26	0.184446575172316\\
26	1.03553666483606\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
27	0.178418315739226\\
27	1.0718333668993\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
28	0.243344504378701\\
28	1.07511918616784\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
29	0.108685370386524\\
29	1.02827158055577\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
30	0.188431417721194\\
30	1.02295992516641\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
31	0.365667176110193\\
31	3.50548781550581\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
32	0.332151683292381\\
32	3.21907635343977\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
33	6.0066352538901\\
33	7.43938307381624\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
34	5.83230030479776\\
34	7.41859190665659\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
35	0.213913333363529\\
35	2.1404601721875\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
36	0.135211345532419\\
36	2.08183085057627\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
37	0.301802778365158\\
37	2.02877292583168\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
38	0.362710388871143\\
38	2.22777437666399\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
39	0.200927798121498\\
39	2.14170742695822\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
40	0.182966255681933\\
40	2.0975954628416\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
41	1.01331259406936\\
41	8.36008364365224\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
42	0.204506234297504\\
42	8.01450596131467\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
43	5.98189007053305\\
43	8.05201792266125\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
44	6.35500040448063\\
44	8.05499768431763\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
45	0.68758003557911\\
45	5.48153818155139\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
46	1.17813959118295\\
46	5.27477770541998\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
47	0.325658105332309\\
47	5.15380326846646\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
48	0.258151158717567\\
48	5.4656629049542\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
49	0.556510691060559\\
49	5.19809933092815\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
50	0.619139329413613\\
50	4.98269146394694\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.554597823494701\\
1.125	0.554597823494701\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.583167234667117\\
2.125	0.583167234667117\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	9.57355610545087\\
3.125	9.57355610545087\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	9.52741659850191\\
4.125	9.52741659850191\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.317411901777687\\
5.125	0.317411901777687\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.875	0.318858927262486\\
6.125	0.318858927262486\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	0.310219614394986\\
7.125	0.310219614394986\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
7.875	0.476900565000406\\
8.125	0.476900565000406\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.875	0.443559828352289\\
9.125	0.443559828352289\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
9.875	0.412114097205631\\
10.125	0.412114097205631\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.875	2.80417404376244\\
11.125	2.80417404376244\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.875	2.81229310088038\\
12.125	2.81229310088038\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
12.875	9.51686516181229\\
13.125	9.51686516181229\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	9.56801796057819\\
14.125	9.56801796057819\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.875	1.60717335584736\\
15.125	1.60717335584736\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.875	1.64379259384292\\
16.125	1.64379259384292\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.875	1.57856756426531\\
17.125	1.57856756426531\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
17.875	1.6731615219494\\
18.125	1.6731615219494\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
18.875	1.66226960506296\\
19.125	1.66226960506296\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
19.875	1.61253258930433\\
20.125	1.61253258930433\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20.875	5.94634564493633\\
21.125	5.94634564493633\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
21.875	5.4338222564944\\
22.125	5.4338222564944\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
22.875	9.63811623787598\\
23.125	9.63811623787598\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
23.875	9.69962207544397\\
24.125	9.69962207544397\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24.875	3.19147235441791\\
25.125	3.19147235441791\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
25.875	3.17054125828114\\
26.125	3.17054125828114\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
26.875	3.03289878091211\\
27.125	3.03289878091211\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
27.875	3.33518874786612\\
28.125	3.33518874786612\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
28.875	3.15302894167925\\
29.125	3.15302894167925\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
29.875	3.15512616517061\\
30.125	3.15512616517061\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
30.875	12.1377864567766\\
31.125	12.1377864567766\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
31.875	11.0374389435413\\
32.125	11.0374389435413\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
32.875	10.616758416564\\
33.125	10.616758416564\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
33.875	10.2950121336257\\
34.125	10.2950121336257\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
34.875	6.57536671634973\\
35.125	6.57536671634973\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
35.875	6.61375062289862\\
36.125	6.61375062289862\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
36.875	6.35656063977619\\
37.125	6.35656063977619\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
37.875	6.64605530497093\\
38.125	6.64605530497093\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
38.875	6.30455186296821\\
39.125	6.30455186296821\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
39.875	6.22324385255844\\
40.125	6.22324385255844\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
42.875	15.1018411653918\\
43.125	15.1018411653918\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
43.875	14.9518691052806\\
44.125	14.9518691052806\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
44.875	15.8204807922469\\
45.125	15.8204807922469\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
45.875	16.046323240476\\
46.125	16.046323240476\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
46.875	16.2435375406139\\
47.125	16.2435375406139\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
47.875	17.1057105893548\\
48.125	17.1057105893548\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
48.875	16.1442965740115\\
49.125	16.1442965740115\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
49.875	16.6436124534326\\
50.125	16.6436124534326\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.0243980505104051\\
1.125	0.0243980505104051\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.020590601246484\\
2.125	0.020590601246484\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	5.87145367013261\\
3.125	5.87145367013261\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	5.84379929583798\\
4.125	5.84379929583798\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.00967305763882464\\
5.125	0.00967305763882464\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.875	0.0319795194813821\\
6.125	0.0319795194813821\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	0.00861188376476907\\
7.125	0.00861188376476907\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
7.875	0.0228383225415261\\
8.125	0.0228383225415261\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.875	0.00985842897154043\\
9.125	0.00985842897154043\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
9.875	0.0129901560663406\\
10.125	0.0129901560663406\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.875	0.0956371956702071\\
11.125	0.0956371956702071\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.875	0.132294426956475\\
12.125	0.132294426956475\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
12.875	6.00672471899131\\
13.125	6.00672471899131\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	5.96830939104193\\
14.125	5.96830939104193\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.875	0.0853454056129657\\
15.125	0.0853454056129657\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.875	0.0707463715686885\\
16.125	0.0707463715686885\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.875	0.0580655597046018\\
17.125	0.0580655597046018\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
17.875	0.090224033473195\\
18.125	0.090224033473195\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
18.875	0.0432906253848913\\
19.125	0.0432906253848913\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
19.875	0.0188223034164601\\
20.125	0.0188223034164601\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20.875	0.311828613913448\\
21.125	0.311828613913448\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
21.875	0.250528091750027\\
22.125	0.250528091750027\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
22.875	5.99300430070546\\
23.125	5.99300430070546\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
23.875	6.00192556600575\\
24.125	6.00192556600575\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24.875	0.0606851924737732\\
25.125	0.0606851924737732\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
25.875	0.184446575172316\\
26.125	0.184446575172316\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
26.875	0.178418315739226\\
27.125	0.178418315739226\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
27.875	0.243344504378701\\
28.125	0.243344504378701\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
28.875	0.108685370386524\\
29.125	0.108685370386524\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
29.875	0.188431417721194\\
30.125	0.188431417721194\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
30.875	0.365667176110193\\
31.125	0.365667176110193\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
31.875	0.332151683292381\\
32.125	0.332151683292381\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
32.875	6.0066352538901\\
33.125	6.0066352538901\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
33.875	5.83230030479776\\
34.125	5.83230030479776\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
34.875	0.213913333363529\\
35.125	0.213913333363529\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
35.875	0.135211345532419\\
36.125	0.135211345532419\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
36.875	0.301802778365158\\
37.125	0.301802778365158\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
37.875	0.362710388871143\\
38.125	0.362710388871143\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
38.875	0.200927798121498\\
39.125	0.200927798121498\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
39.875	0.182966255681933\\
40.125	0.182966255681933\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
40.875	1.01331259406936\\
41.125	1.01331259406936\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
41.875	0.204506234297504\\
42.125	0.204506234297504\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
42.875	5.98189007053305\\
43.125	5.98189007053305\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
43.875	6.35500040448063\\
44.125	6.35500040448063\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
44.875	0.68758003557911\\
45.125	0.68758003557911\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
45.875	1.17813959118295\\
46.125	1.17813959118295\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
46.875	0.325658105332309\\
47.125	0.325658105332309\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
47.875	0.258151158717567\\
48.125	0.258151158717567\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
48.875	0.556510691060559\\
49.125	0.556510691060559\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
49.875	0.619139329413613\\
50.125	0.619139329413613\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0.175873335211608\\
0.75	0.328969943358684\\
1.25	0.328969943358684\\
1.25	0.175873335211608\\
0.75	0.175873335211608\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.165739107036756\\
1.75	0.335244088809624\\
2.25	0.335244088809624\\
2.25	0.165739107036756\\
1.75	0.165739107036756\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	7.21731790776314\\
2.75	8.16647280800872\\
3.25	8.16647280800872\\
3.25	7.21731790776314\\
2.75	7.21731790776314\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	7.21998597259708\\
3.75	8.16778518812854\\
4.25	8.16778518812854\\
4.25	7.21998597259708\\
3.75	7.21998597259708\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.105733226262655\\
4.75	0.191141650249064\\
5.25	0.191141650249064\\
5.25	0.105733226262655\\
4.75	0.105733226262655\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.75	0.105079650988332\\
5.75	0.191625818627547\\
6.25	0.191625818627547\\
6.25	0.105079650988332\\
5.75	0.105079650988332\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.100516359837074\\
6.75	0.186597563256545\\
7.25	0.186597563256545\\
7.25	0.100516359837074\\
6.75	0.100516359837074\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
7.75	0.159836663344052\\
7.75	0.286741302954397\\
8.25	0.286741302954397\\
8.25	0.159836663344052\\
7.75	0.159836663344052\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.75	0.145748228943791\\
8.75	0.265449139991285\\
9.25	0.265449139991285\\
9.25	0.145748228943791\\
8.75	0.145748228943791\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
9.75	0.129484101664048\\
9.75	0.24423594968863\\
10.25	0.24423594968863\\
10.25	0.129484101664048\\
9.75	0.129484101664048\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.75	0.834294691529736\\
10.75	1.62368210925681\\
11.25	1.62368210925681\\
11.25	0.834294691529736\\
10.75	0.834294691529736\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.75	0.769120091524002\\
11.75	1.58829589914019\\
12.25	1.58829589914019\\
12.25	0.769120091524002\\
11.75	0.769120091524002\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
12.75	7.28119495638049\\
12.75	8.18679724236745\\
13.25	8.18679724236745\\
13.25	7.28119495638049\\
12.75	7.28119495638049\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.75	7.27262204717333\\
13.75	8.19942386617839\\
14.25	8.19942386617839\\
14.25	7.27262204717333\\
13.75	7.27262204717333\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	0.532324673801289\\
14.75	0.971548955121948\\
15.25	0.971548955121948\\
15.25	0.532324673801289\\
14.75	0.532324673801289\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.75	0.523864828476697\\
15.75	0.972726634126907\\
16.25	0.972726634126907\\
16.25	0.523864828476697\\
15.75	0.523864828476697\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.75	0.49626582499636\\
16.75	0.930553325768734\\
17.25	0.930553325768734\\
17.25	0.49626582499636\\
16.75	0.49626582499636\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
17.75	0.55767798885303\\
17.75	1.0073269409926\\
18.25	1.0073269409926\\
18.25	0.55767798885303\\
17.75	0.55767798885303\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
18.75	0.52299162129604\\
18.75	0.981973290838589\\
19.25	0.981973290838589\\
19.25	0.52299162129604\\
18.75	0.52299162129604\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
19.75	0.525126789953056\\
19.75	0.965944794548431\\
20.25	0.965944794548431\\
20.25	0.525126789953056\\
19.75	0.525126789953056\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20.75	1.69371706070496\\
20.75	3.41172035905117\\
21.25	3.41172035905117\\
21.25	1.69371706070496\\
20.75	1.69371706070496\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
21.75	1.67968683416112\\
21.75	3.23982258393382\\
22.25	3.23982258393382\\
22.25	1.67968683416112\\
21.75	1.67968683416112\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
22.75	7.33225069797847\\
22.75	8.25504373152616\\
23.25	8.25504373152616\\
23.25	7.33225069797847\\
22.75	7.33225069797847\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
23.75	7.31468302294925\\
23.75	8.27202555473051\\
24.25	8.27202555473051\\
24.25	7.31468302294925\\
23.75	7.31468302294925\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24.75	1.04961443088248\\
24.75	1.90851424522809\\
25.25	1.90851424522809\\
25.25	1.04961443088248\\
24.75	1.04961443088248\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
25.75	1.03553666483606\\
25.75	1.89704178123588\\
26.25	1.89704178123588\\
26.25	1.03553666483606\\
25.75	1.03553666483606\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
26.75	1.0718333668993\\
26.75	1.88886289101061\\
27.25	1.88886289101061\\
27.25	1.0718333668993\\
26.75	1.0718333668993\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
27.75	1.07511918616784\\
27.75	1.99617491728527\\
28.25	1.99617491728527\\
28.25	1.07511918616784\\
27.75	1.07511918616784\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
28.75	1.02827158055577\\
28.75	1.88553203942451\\
29.25	1.88553203942451\\
29.25	1.02827158055577\\
28.75	1.02827158055577\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
29.75	1.02295992516641\\
29.75	1.88653657604036\\
30.25	1.88653657604036\\
30.25	1.02295992516641\\
29.75	1.02295992516641\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
30.75	3.50548781550581\\
30.75	6.97114108832596\\
31.25	6.97114108832596\\
31.25	3.50548781550581\\
30.75	3.50548781550581\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
31.75	3.21907635343977\\
31.75	6.35067118653243\\
32.25	6.35067118653243\\
32.25	3.21907635343977\\
31.75	3.21907635343977\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
32.75	7.43938307381624\\
32.75	8.72630051233615\\
33.25	8.72630051233615\\
33.25	7.43938307381624\\
32.75	7.43938307381624\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
33.75	7.41859190665659\\
33.75	8.5818063205295\\
34.25	8.5818063205295\\
34.25	7.41859190665659\\
33.75	7.41859190665659\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
34.75	2.1404601721875\\
34.75	3.9452717888505\\
35.25	3.9452717888505\\
35.25	2.1404601721875\\
34.75	2.1404601721875\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
35.75	2.08183085057627\\
35.75	3.9128984329319\\
36.25	3.9128984329319\\
36.25	2.08183085057627\\
35.75	2.08183085057627\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
36.75	2.02877292583168\\
36.75	3.78830586197558\\
37.25	3.78830586197558\\
37.25	2.02877292583168\\
36.75	2.02877292583168\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
37.75	2.22777437666399\\
37.75	3.99881549870786\\
38.25	3.99881549870786\\
38.25	2.22777437666399\\
37.75	2.22777437666399\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
38.75	2.14170742695822\\
38.75	3.8109580228462\\
39.25	3.8109580228462\\
39.25	2.14170742695822\\
38.75	2.14170742695822\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
39.75	2.0975954628416\\
39.75	3.7508643941001\\
40.25	3.7508643941001\\
40.25	2.0975954628416\\
39.75	2.0975954628416\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
40.75	8.36008364365224\\
40.75	16.7664220908816\\
41.25	16.7664220908816\\
41.25	8.36008364365224\\
40.75	8.36008364365224\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
41.75	8.01450596131467\\
41.75	15.859109274171\\
42.25	15.859109274171\\
42.25	8.01450596131467\\
41.75	8.01450596131467\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
42.75	8.05201792266125\\
42.75	10.8918831788816\\
43.25	10.8918831788816\\
43.25	8.05201792266125\\
42.75	8.05201792266125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
43.75	8.05499768431763\\
43.75	10.8170674277333\\
44.25	10.8170674277333\\
44.25	8.05499768431763\\
43.75	8.05499768431763\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
44.75	5.48153818155139\\
44.75	9.62909579663909\\
45.25	9.62909579663909\\
45.25	5.48153818155139\\
44.75	5.48153818155139\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
45.75	5.27477770541998\\
45.75	9.61661974431804\\
46.25	9.61661974431804\\
46.25	5.27477770541998\\
45.75	5.27477770541998\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
46.75	5.15380326846646\\
46.75	9.59814851413\\
47.25	9.59814851413\\
47.25	5.15380326846646\\
46.75	5.15380326846646\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
47.75	5.4656629049542\\
47.75	10.1920618139102\\
48.25	10.1920618139102\\
48.25	5.4656629049542\\
47.75	5.4656629049542\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
48.75	5.19809933092815\\
48.75	9.61159957663829\\
49.25	9.61159957663829\\
49.25	5.19809933092815\\
48.75	5.19809933092815\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
49.75	4.98269146394694\\
49.75	9.66586736649138\\
50.25	9.66586736649138\\
50.25	4.98269146394694\\
49.75	4.98269146394694\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0.249204618339428\\
1.25	0.249204618339428\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.23921055106303\\
2.25	0.23921055106303\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	7.66332000467919\\
3.25	7.66332000467919\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	7.66585774137982\\
4.25	7.66585774137982\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.144567818531367\\
5.25	0.144567818531367\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.75	0.148133456087375\\
6.25	0.148133456087375\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.140336554122944\\
7.25	0.140336554122944\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
7.75	0.212618224549646\\
8.25	0.212618224549646\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.75	0.202608602933905\\
9.25	0.202608602933905\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
9.75	0.18098151205823\\
10.25	0.18098151205823\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.75	1.16762669641886\\
11.25	1.16762669641886\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.75	1.16367497320652\\
12.25	1.16367497320652\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
12.75	7.65151424857787\\
13.25	7.65151424857787\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.75	7.66192841259905\\
14.25	7.66192841259905\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	0.728051168266051\\
15.25	0.728051168266051\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.75	0.731134002393773\\
16.25	0.731134002393773\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.75	0.698830604457349\\
17.25	0.698830604457349\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
17.75	0.772443355603972\\
18.25	0.772443355603972\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
18.75	0.739882890360636\\
19.25	0.739882890360636\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
19.75	0.735023925261633\\
20.25	0.735023925261633\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20.75	2.46609187197384\\
21.25	2.46609187197384\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
21.75	2.42605762358832\\
22.25	2.42605762358832\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
22.75	7.72452523518374\\
23.25	7.72452523518374\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
23.75	7.71876214779263\\
24.25	7.71876214779263\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24.75	1.4693923468733\\
25.25	1.4693923468733\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
25.75	1.40476197687611\\
26.25	1.40476197687611\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
26.75	1.44802026965678\\
27.25	1.44802026965678\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
27.75	1.5098281395267\\
28.25	1.5098281395267\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
28.75	1.43270058457384\\
29.25	1.43270058457384\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
29.75	1.39335663506699\\
30.25	1.39335663506699\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
30.75	4.99726176881103\\
31.25	4.99726176881103\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
31.75	4.66763036206264\\
32.25	4.66763036206264\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
32.75	7.89861725923225\\
33.25	7.89861725923225\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
33.75	7.89369751606296\\
34.25	7.89369751606296\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
34.75	2.95306040109965\\
35.25	2.95306040109965\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
35.75	2.9516177769349\\
36.25	2.9516177769349\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
36.75	2.84461795100447\\
37.25	2.84461795100447\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
37.75	3.04420606845903\\
38.25	3.04420606845903\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
38.75	2.92494092308428\\
39.25	2.92494092308428\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
39.75	2.87142990053047\\
40.25	2.87142990053047\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
40.75	12.0207805269904\\
41.25	12.0207805269904\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
41.75	11.4599938150852\\
42.25	11.4599938150852\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
42.75	9.11105504678242\\
43.25	9.11105504678242\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
43.75	9.09132899811658\\
44.25	9.09132899811658\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
44.75	7.44014189491387\\
45.25	7.44014189491387\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
45.75	7.17687319908146\\
46.25	7.17687319908146\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
46.75	7.23079032130664\\
47.25	7.23079032130664\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
47.75	7.64991773095002\\
48.25	7.64991773095002\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
48.75	7.35458279610963\\
49.25	7.35458279610963\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
49.75	6.94478071979826\\
50.25	6.94478071979826\\
};
\addplot [color=white!80!black]
  table[row sep=crcr]{%
10.5	0\\
10.5	20\\
};
\addlegendentry{data1}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
20.5	0\\
20.5	20\\
};
\addlegendentry{data2}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
30.5	0\\
30.5	20\\
};
\addlegendentry{data3}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
40.5	0\\
40.5	20\\
};
\addlegendentry{data4}
\legend{}
\end{axis}
\end{tikzpicture}%

==> fig2/ransac_rewarp_sensitivity_rt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=40.5,
xtick={4.5,12.5,20.5,28.5,36.5},
xticklabels={{0.1},{0.5},{  1},{  2},{  5}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=0,
ymax=20,
ytick={0,5,10,15,20},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta^{\mathrm{warp}}_{\mathrm{RMS}}$ [pixels]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	8.16075527166856\\
1	9.63730657198917\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	8.16321110357519\\
2	9.57971678571677\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3	0.196699088230703\\
3	0.328560787085936\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
4	0.190403429379557\\
4	0.321816467024425\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
5	0.183151985467106\\
5	0.306280438646241\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	0.284877250795456\\
6	0.471448071076609\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
7	0.269067721847442\\
7	0.449163632186505\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
8	0.241525057661741\\
8	0.401940528138393\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9	8.21409355705312\\
9	9.72417431428595\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	8.18833860673188\\
10	9.66993774533563\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
11	0.949383719022357\\
11	1.60435030837555\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
12	0.94572095245756\\
12	1.56218522476974\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
13	0.928924957873996\\
13	1.56618322231995\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
14	1.00255160884169\\
14	1.62793755718185\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
15	0.958056705220699\\
15	1.58894359991776\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
16	0.947511647077008\\
16	1.56423543213452\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	8.27140782128457\\
17	9.71689097650133\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	8.325212722818\\
18	9.9351712794833\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
19	1.96009605845998\\
19	3.23044429123486\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
20	1.91616131306768\\
20	3.2076187100887\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
21	1.87860448272782\\
21	3.17501957962359\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
22	1.96109824262942\\
22	3.32023673050691\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
23	1.90957429210202\\
23	3.13014015173433\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
24	1.87399219812453\\
24	3.13944869932265\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
25	8.62570380049284\\
25	10.4569811590434\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
26	8.70227613173548\\
26	10.6834004307597\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
27	3.80247646332713\\
27	6.48943033756413\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
28	3.71153924428651\\
28	6.2148933041031\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
29	3.65076735064349\\
29	6.02415482316619\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
30	3.83534579510776\\
30	6.21284991879622\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
31	3.71904834524862\\
31	6.13456487188668\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
32	3.7009096383258\\
32	6.05432580927766\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
33	10.6404534946437\\
33	14.4743381943758\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
34	10.5867197086058\\
34	14.4810670155673\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
35	9.72213778486882\\
35	15.9584040842447\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
36	9.48909670519627\\
36	15.9769095566913\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
37	9.34531291794705\\
37	15.276804750738\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
38	9.94070738219487\\
38	16.8349321128902\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
39	9.54057254269653\\
39	15.9029694419311\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
40	9.22367297843056\\
40	15.2828391471729\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	5.96132112376564\\
1	7.17433418424068\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.9093569851713\\
2	7.18731517471441\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0116936174343092\\
3	0.107178533042197\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0165161422864344\\
4	0.101908797588638\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0185668591476649\\
5	0.097826225654174\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0140625544232655\\
6	0.15574210999849\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
7	0.025132367519098\\
7	0.145464170341161\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
8	0.0120647792076749\\
8	0.132543896905254\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9	5.85500512014685\\
9	7.1816606826269\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	5.85425214636218\\
10	7.20007332367141\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
11	0.0606240441312309\\
11	0.510976856733755\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
12	0.0304117377085813\\
12	0.53327427298378\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
13	0.050251851292952\\
13	0.486108303810667\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
14	0.11688218956369\\
14	0.567681210590052\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
15	0.105672258610761\\
15	0.529096617363729\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
16	0.052048061213366\\
16	0.530667786099599\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	5.82566163209802\\
17	7.26726047023496\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	5.9358754700665\\
18	7.24828100509409\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
19	0.136125404774376\\
19	1.10273165395453\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
20	0.233804683869842\\
20	1.04892501544326\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
21	0.0926491999481058\\
21	1.01419501206317\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
22	0.190462920170727\\
22	1.05425904927435\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
23	0.12549420076525\\
23	1.09402955637326\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
24	0.124069914361794\\
24	1.01744715262754\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
25	5.88126658947796\\
25	7.4018564905967\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
26	5.96552557871334\\
26	7.37108499026716\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
27	0.257472372225919\\
27	1.99722488294368\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
28	0.220461415682784\\
28	2.03961530807815\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
29	0.147386667104058\\
29	2.0489718555\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
30	0.130511477785181\\
30	2.17918453731698\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
31	0.316108516325219\\
31	2.06218219189184\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
32	0.420614843270563\\
32	2.09404436111095\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
33	5.92558156832554\\
33	8.08415290755729\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
34	5.91528725443992\\
34	7.97200124282872\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
35	1.03399737816507\\
35	5.49864047297543\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
36	0.907422574205832\\
36	5.15132415110072\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
37	0.807086176434566\\
37	5.07377036991559\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
38	0.509592286050058\\
38	5.32875159549938\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
39	0.283508519464178\\
39	5.27778865936682\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
40	0.929632046523764\\
40	5.1483881747702\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	9.63730657198917\\
1.125	9.63730657198917\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	9.57971678571677\\
2.125	9.57971678571677\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	0.328560787085936\\
3.125	0.328560787085936\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.875	0.321816467024425\\
4.125	0.321816467024425\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.875	0.306280438646241\\
5.125	0.306280438646241\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	0.471448071076609\\
6.125	0.471448071076609\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.875	0.449163632186505\\
7.125	0.449163632186505\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
7.875	0.401940528138393\\
8.125	0.401940528138393\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875	9.72417431428595\\
9.125	9.72417431428595\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	9.66993774533563\\
10.125	9.66993774533563\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.875	1.60435030837555\\
11.125	1.60435030837555\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
11.875	1.56218522476974\\
12.125	1.56218522476974\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.875	1.56618322231995\\
13.125	1.56618322231995\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.875	1.62793755718185\\
14.125	1.62793755718185\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.875	1.58894359991776\\
15.125	1.58894359991776\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
15.875	1.56423543213452\\
16.125	1.56423543213452\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.875	9.71689097650133\\
17.125	9.71689097650133\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	9.9351712794833\\
18.125	9.9351712794833\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.875	3.23044429123486\\
19.125	3.23044429123486\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.875	3.2076187100887\\
20.125	3.2076187100887\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.875	3.17501957962359\\
21.125	3.17501957962359\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
21.875	3.32023673050691\\
22.125	3.32023673050691\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
22.875	3.13014015173433\\
23.125	3.13014015173433\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
23.875	3.13944869932265\\
24.125	3.13944869932265\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.875	10.4569811590434\\
25.125	10.4569811590434\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.875	10.6834004307597\\
26.125	10.6834004307597\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.875	6.48943033756413\\
27.125	6.48943033756413\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
27.875	6.2148933041031\\
28.125	6.2148933041031\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.875	6.02415482316619\\
29.125	6.02415482316619\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
29.875	6.21284991879622\\
30.125	6.21284991879622\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
30.875	6.13456487188668\\
31.125	6.13456487188668\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
31.875	6.05432580927766\\
32.125	6.05432580927766\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
32.875	14.4743381943758\\
33.125	14.4743381943758\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
33.875	14.4810670155673\\
34.125	14.4810670155673\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
34.875	15.9584040842447\\
35.125	15.9584040842447\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
35.875	15.9769095566913\\
36.125	15.9769095566913\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
36.875	15.276804750738\\
37.125	15.276804750738\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
37.875	16.8349321128902\\
38.125	16.8349321128902\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
38.875	15.9029694419311\\
39.125	15.9029694419311\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
39.875	15.2828391471729\\
40.125	15.2828391471729\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	5.96132112376564\\
1.125	5.96132112376564\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	5.9093569851713\\
2.125	5.9093569851713\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	0.0116936174343092\\
3.125	0.0116936174343092\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.875	0.0165161422864344\\
4.125	0.0165161422864344\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.875	0.0185668591476649\\
5.125	0.0185668591476649\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	0.0140625544232655\\
6.125	0.0140625544232655\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.875	0.025132367519098\\
7.125	0.025132367519098\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
7.875	0.0120647792076749\\
8.125	0.0120647792076749\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875	5.85500512014685\\
9.125	5.85500512014685\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	5.85425214636218\\
10.125	5.85425214636218\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.875	0.0606240441312309\\
11.125	0.0606240441312309\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
11.875	0.0304117377085813\\
12.125	0.0304117377085813\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.875	0.050251851292952\\
13.125	0.050251851292952\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.875	0.11688218956369\\
14.125	0.11688218956369\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.875	0.105672258610761\\
15.125	0.105672258610761\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
15.875	0.052048061213366\\
16.125	0.052048061213366\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.875	5.82566163209802\\
17.125	5.82566163209802\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	5.9358754700665\\
18.125	5.9358754700665\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.875	0.136125404774376\\
19.125	0.136125404774376\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.875	0.233804683869842\\
20.125	0.233804683869842\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.875	0.0926491999481058\\
21.125	0.0926491999481058\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
21.875	0.190462920170727\\
22.125	0.190462920170727\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
22.875	0.12549420076525\\
23.125	0.12549420076525\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
23.875	0.124069914361794\\
24.125	0.124069914361794\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.875	5.88126658947796\\
25.125	5.88126658947796\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.875	5.96552557871334\\
26.125	5.96552557871334\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.875	0.257472372225919\\
27.125	0.257472372225919\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
27.875	0.220461415682784\\
28.125	0.220461415682784\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.875	0.147386667104058\\
29.125	0.147386667104058\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
29.875	0.130511477785181\\
30.125	0.130511477785181\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
30.875	0.316108516325219\\
31.125	0.316108516325219\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
31.875	0.420614843270563\\
32.125	0.420614843270563\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
32.875	5.92558156832554\\
33.125	5.92558156832554\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
33.875	5.91528725443992\\
34.125	5.91528725443992\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
34.875	1.03399737816507\\
35.125	1.03399737816507\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
35.875	0.907422574205832\\
36.125	0.907422574205832\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
36.875	0.807086176434566\\
37.125	0.807086176434566\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
37.875	0.509592286050058\\
38.125	0.509592286050058\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
38.875	0.283508519464178\\
39.125	0.283508519464178\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
39.875	0.929632046523764\\
40.125	0.929632046523764\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	7.17433418424068\\
0.75	8.16075527166856\\
1.25	8.16075527166856\\
1.25	7.17433418424068\\
0.75	7.17433418424068\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	7.18731517471441\\
1.75	8.16321110357519\\
2.25	8.16321110357519\\
2.25	7.18731517471441\\
1.75	7.18731517471441\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.107178533042197\\
2.75	0.196699088230703\\
3.25	0.196699088230703\\
3.25	0.107178533042197\\
2.75	0.107178533042197\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.75	0.101908797588638\\
3.75	0.190403429379557\\
4.25	0.190403429379557\\
4.25	0.101908797588638\\
3.75	0.101908797588638\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.097826225654174\\
4.75	0.183151985467106\\
5.25	0.183151985467106\\
5.25	0.097826225654174\\
4.75	0.097826225654174\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	0.15574210999849\\
5.75	0.284877250795456\\
6.25	0.284877250795456\\
6.25	0.15574210999849\\
5.75	0.15574210999849\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.75	0.145464170341161\\
6.75	0.269067721847442\\
7.25	0.269067721847442\\
7.25	0.145464170341161\\
6.75	0.145464170341161\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
7.75	0.132543896905254\\
7.75	0.241525057661741\\
8.25	0.241525057661741\\
8.25	0.132543896905254\\
7.75	0.132543896905254\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	7.1816606826269\\
8.75	8.21409355705312\\
9.25	8.21409355705312\\
9.25	7.1816606826269\\
8.75	7.1816606826269\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.75	7.20007332367141\\
9.75	8.18833860673188\\
10.25	8.18833860673188\\
10.25	7.20007332367141\\
9.75	7.20007332367141\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.510976856733755\\
10.75	0.949383719022357\\
11.25	0.949383719022357\\
11.25	0.510976856733755\\
10.75	0.510976856733755\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
11.75	0.53327427298378\\
11.75	0.94572095245756\\
12.25	0.94572095245756\\
12.25	0.53327427298378\\
11.75	0.53327427298378\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	0.486108303810667\\
12.75	0.928924957873996\\
13.25	0.928924957873996\\
13.25	0.486108303810667\\
12.75	0.486108303810667\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	0.567681210590052\\
13.75	1.00255160884169\\
14.25	1.00255160884169\\
14.25	0.567681210590052\\
13.75	0.567681210590052\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	0.529096617363729\\
14.75	0.958056705220699\\
15.25	0.958056705220699\\
15.25	0.529096617363729\\
14.75	0.529096617363729\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
15.75	0.530667786099599\\
15.75	0.947511647077008\\
16.25	0.947511647077008\\
16.25	0.530667786099599\\
15.75	0.530667786099599\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	7.26726047023496\\
16.75	8.27140782128457\\
17.25	8.27140782128457\\
17.25	7.26726047023496\\
16.75	7.26726047023496\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.75	7.24828100509409\\
17.75	8.325212722818\\
18.25	8.325212722818\\
18.25	7.24828100509409\\
17.75	7.24828100509409\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	1.10273165395453\\
18.75	1.96009605845998\\
19.25	1.96009605845998\\
19.25	1.10273165395453\\
18.75	1.10273165395453\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.75	1.04892501544326\\
19.75	1.91616131306768\\
20.25	1.91616131306768\\
20.25	1.04892501544326\\
19.75	1.04892501544326\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.75	1.01419501206317\\
20.75	1.87860448272782\\
21.25	1.87860448272782\\
21.25	1.01419501206317\\
20.75	1.01419501206317\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
21.75	1.05425904927435\\
21.75	1.96109824262942\\
22.25	1.96109824262942\\
22.25	1.05425904927435\\
21.75	1.05425904927435\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
22.75	1.09402955637326\\
22.75	1.90957429210202\\
23.25	1.90957429210202\\
23.25	1.09402955637326\\
22.75	1.09402955637326\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
23.75	1.01744715262754\\
23.75	1.87399219812453\\
24.25	1.87399219812453\\
24.25	1.01744715262754\\
23.75	1.01744715262754\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	7.4018564905967\\
24.75	8.62570380049284\\
25.25	8.62570380049284\\
25.25	7.4018564905967\\
24.75	7.4018564905967\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.75	7.37108499026716\\
25.75	8.70227613173548\\
26.25	8.70227613173548\\
26.25	7.37108499026716\\
25.75	7.37108499026716\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.75	1.99722488294368\\
26.75	3.80247646332713\\
27.25	3.80247646332713\\
27.25	1.99722488294368\\
26.75	1.99722488294368\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
27.75	2.03961530807815\\
27.75	3.71153924428651\\
28.25	3.71153924428651\\
28.25	2.03961530807815\\
27.75	2.03961530807815\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.75	2.0489718555\\
28.75	3.65076735064349\\
29.25	3.65076735064349\\
29.25	2.0489718555\\
28.75	2.0489718555\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
29.75	2.17918453731698\\
29.75	3.83534579510776\\
30.25	3.83534579510776\\
30.25	2.17918453731698\\
29.75	2.17918453731698\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
30.75	2.06218219189184\\
30.75	3.71904834524862\\
31.25	3.71904834524862\\
31.25	2.06218219189184\\
30.75	2.06218219189184\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
31.75	2.09404436111095\\
31.75	3.7009096383258\\
32.25	3.7009096383258\\
32.25	2.09404436111095\\
31.75	2.09404436111095\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
32.75	8.08415290755729\\
32.75	10.6404534946437\\
33.25	10.6404534946437\\
33.25	8.08415290755729\\
32.75	8.08415290755729\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
33.75	7.97200124282872\\
33.75	10.5867197086058\\
34.25	10.5867197086058\\
34.25	7.97200124282872\\
33.75	7.97200124282872\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
34.75	5.49864047297543\\
34.75	9.72213778486882\\
35.25	9.72213778486882\\
35.25	5.49864047297543\\
34.75	5.49864047297543\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
35.75	5.15132415110072\\
35.75	9.48909670519627\\
36.25	9.48909670519627\\
36.25	5.15132415110072\\
35.75	5.15132415110072\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
36.75	5.07377036991559\\
36.75	9.34531291794705\\
37.25	9.34531291794705\\
37.25	5.07377036991559\\
36.75	5.07377036991559\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
37.75	5.32875159549938\\
37.75	9.94070738219487\\
38.25	9.94070738219487\\
38.25	5.32875159549938\\
37.75	5.32875159549938\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
38.75	5.27778865936682\\
38.75	9.54057254269653\\
39.25	9.54057254269653\\
39.25	5.27778865936682\\
38.75	5.27778865936682\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
39.75	5.1483881747702\\
39.75	9.22367297843056\\
40.25	9.22367297843056\\
40.25	5.1483881747702\\
39.75	5.1483881747702\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	7.64175307426671\\
1.25	7.64175307426671\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	7.62598242737325\\
2.25	7.62598242737325\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.150048973843366\\
3.25	0.150048973843366\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.75	0.142136822707764\\
4.25	0.142136822707764\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.138029939270226\\
5.25	0.138029939270226\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	0.219148800948414\\
6.25	0.219148800948414\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.75	0.198708419226969\\
7.25	0.198708419226969\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
7.75	0.177113563858393\\
8.25	0.177113563858393\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	7.63887146010127\\
9.25	7.63887146010127\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.75	7.6398483961335\\
10.25	7.6398483961335\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.70206682376007\\
11.25	0.70206682376007\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
11.75	0.718284438068768\\
12.25	0.718284438068768\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	0.685707586268634\\
13.25	0.685707586268634\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	0.770100745093453\\
14.25	0.770100745093453\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	0.72689793747649\\
15.25	0.72689793747649\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
15.75	0.724507246807889\\
16.25	0.724507246807889\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	7.70739078161103\\
17.25	7.70739078161103\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.75	7.68265504483394\\
18.25	7.68265504483394\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	1.48102224911197\\
19.25	1.48102224911197\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.75	1.44035057376609\\
20.25	1.44035057376609\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.75	1.3983178157396\\
21.25	1.3983178157396\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
21.75	1.48487725261677\\
22.25	1.48487725261677\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
22.75	1.45927477512351\\
23.25	1.45927477512351\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
23.75	1.39862552331671\\
24.25	1.39862552331671\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	7.89409523294626\\
25.25	7.89409523294626\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.75	7.87981720049046\\
26.25	7.87981720049046\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.75	2.87428661776799\\
27.25	2.87428661776799\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
27.75	2.88385684790867\\
28.25	2.88385684790867\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.75	2.76563096271117\\
29.25	2.76563096271117\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
29.75	2.96481661381566\\
30.25	2.96481661381566\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
30.75	2.76195783793354\\
31.25	2.76195783793354\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
31.75	2.81339848207017\\
32.25	2.81339848207017\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
32.75	9.16801136581014\\
33.25	9.16801136581014\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
33.75	9.04200118571836\\
34.25	9.04200118571836\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
34.75	7.45818862827635\\
35.25	7.45818862827635\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
35.75	7.36131837811986\\
36.25	7.36131837811986\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
36.75	6.95973253364809\\
37.25	6.95973253364809\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
37.75	7.48728435264591\\
38.25	7.48728435264591\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
38.75	7.13618436667889\\
39.25	7.13618436667889\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
39.75	6.95072939067614\\
40.25	6.95072939067614\\
};
\addplot [color=white!80!black]
  table[row sep=crcr]{%
8.5	0\\
8.5	20\\
};
\addlegendentry{data1}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
16.5	0\\
16.5	20\\
};
\addlegendentry{data2}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
24.5	0\\
24.5	20\\
};
\addlegendentry{data3}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
32.5	0\\
32.5	20\\
};
\addlegendentry{data4}
\legend{}
\end{axis}
\end{tikzpicture}%

==> fig2/real_solutions.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.748\fwidth,
height=0.603\fwidth,
at={(-0.057\fwidth,0.063\fwidth)},
scale only axis,
plot box ratio=2.5 1.25 1,
unbounded coords=jump,
colormap={patchmap}{[1pt] rgb(0pt)=(0,0,0); rgb(224pt)=(0,0,0); rgb(225pt)=(0,1,1); rgb(449pt)=(0,1,1); rgb(450pt)=(1,0,1); rgb(674pt)=(1,0,1); rgb(675pt)=(1,1,0); rgb(899pt)=(1,1,0); rgb(900pt)=(0,0,1); rgb(1124pt)=(0,0,1); rgb(1125pt)=(0,1,0); rgb(1349pt)=(0,1,0); rgb(1350pt)=(1,0,0); rgb(1574pt)=(1,0,0)},
xmin=-3.75,
xmax=45.75,
xtick={ 0,  5, 10, 15, 20, 25, 30, 35, 40, 45},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={\# Real Solutions},
ymin=0.15,
ymax=7.85,
ytick={\empty},
zmode=log,
zmin=0.1,
zmax=135851,
ztick={1,10,100,1000,10000,100000},
zticklabels={{$\text{10}^{\text{0}}$},{$\text{10}^{\text{1}}$},{$\text{10}^{\text{2}}$},{$\text{10}^{\text{3}}$},{$\text{10}^{\text{4}}$},{$\text{10}^{\text{5}}$}},
zminorticks=true,
zlabel style={font=\color{white!15!black}},
zlabel={Frequency},
view={35}{35},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false
]

\addplot3[%
surf,
shader=flat corner, draw=black, mesh/rows=35]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-1.495	0.501	0.1	0\\
-1.495	0.501	0.1	1\\
3.495	0.501	0.1	2\\
3.495	0.501	0.1	3\\
nan	nan	0.1	4\\
3.505	0.501	0.1	5\\
3.505	0.501	0.1	6\\
8.495	0.501	0.1	7\\
8.495	0.501	0.1	8\\
nan	nan	0.1	9\\
8.505	0.501	0.1	10\\
8.505	0.501	0.1	11\\
13.495	0.501	0.1	12\\
13.495	0.501	0.1	13\\
nan	nan	0.1	14\\
13.505	0.501	0.1	15\\
13.505	0.501	0.1	16\\
18.495	0.501	0.1	17\\
18.495	0.501	0.1	18\\
nan	nan	0.1	19\\
18.505	0.501	0.1	20\\
18.505	0.501	0.1	21\\
23.495	0.501	0.1	22\\
23.495	0.501	0.1	23\\
nan	nan	0.1	24\\
23.505	0.501	0.1	25\\
23.505	0.501	0.1	26\\
28.495	0.501	0.1	27\\
28.495	0.501	0.1	28\\
nan	nan	0.1	29\\
28.505	0.501	0.1	30\\
28.505	0.501	0.1	31\\
33.495	0.501	0.1	32\\
33.495	0.501	0.1	33\\
nan	nan	0.1	34\\
33.505	0.501	0.1	35\\
33.505	0.501	0.1	36\\
38.495	0.501	0.1	37\\
38.495	0.501	0.1	38\\
nan	nan	0.1	39\\
38.505	0.501	0.1	40\\
38.505	0.501	0.1	41\\
43.495	0.501	0.1	42\\
43.495	0.501	0.1	43\\
nan	nan	0.1	44\\
-1.495	0.501	0.1	45\\
-1.495	0.501	135851	46\\
3.495	0.501	135851	47\\
3.495	0.501	0.1	48\\
nan	nan	0.1	49\\
3.505	0.501	0.1	50\\
3.505	0.501	13473	51\\
8.495	0.501	13473	52\\
8.495	0.501	0.1	53\\
nan	nan	0.1	54\\
8.505	0.501	0.1	55\\
8.505	0.501	676	56\\
13.495	0.501	676	57\\
13.495	0.501	0.1	58\\
nan	nan	0.1	59\\
13.505	0.501	0.1	60\\
13.505	0.501	0.1	61\\
18.495	0.501	0.1	62\\
18.495	0.501	0.1	63\\
nan	nan	0.1	64\\
18.505	0.501	0.1	65\\
18.505	0.501	0.1	66\\
23.495	0.501	0.1	67\\
23.495	0.501	0.1	68\\
nan	nan	0.1	69\\
23.505	0.501	0.1	70\\
23.505	0.501	0.1	71\\
28.495	0.501	0.1	72\\
28.495	0.501	0.1	73\\
nan	nan	0.1	74\\
28.505	0.501	0.1	75\\
28.505	0.501	0.1	76\\
33.495	0.501	0.1	77\\
33.495	0.501	0.1	78\\
nan	nan	0.1	79\\
33.505	0.501	0.1	80\\
33.505	0.501	0.1	81\\
38.495	0.501	0.1	82\\
38.495	0.501	0.1	83\\
nan	nan	0.1	84\\
38.505	0.501	0.1	85\\
38.505	0.501	0.1	86\\
43.495	0.501	0.1	87\\
43.495	0.501	0.1	88\\
nan	nan	0.1	89\\
-1.495	1.499	0.1	90\\
-1.495	1.499	135851	91\\
3.495	1.499	135851	92\\
3.495	1.499	0.1	93\\
nan	nan	0.1	94\\
3.505	1.499	0.1	95\\
3.505	1.499	13473	96\\
8.495	1.499	13473	97\\
8.495	1.499	0.1	98\\
nan	nan	0.1	99\\
8.505	1.499	0.1	100\\
8.505	1.499	676	101\\
13.495	1.499	676	102\\
13.495	1.499	0.1	103\\
nan	nan	0.1	104\\
13.505	1.499	0.1	105\\
13.505	1.499	0.1	106\\
18.495	1.499	0.1	107\\
18.495	1.499	0.1	108\\
nan	nan	0.1	109\\
18.505	1.499	0.1	110\\
18.505	1.499	0.1	111\\
23.495	1.499	0.1	112\\
23.495	1.499	0.1	113\\
nan	nan	0.1	114\\
23.505	1.499	0.1	115\\
23.505	1.499	0.1	116\\
28.495	1.499	0.1	117\\
28.495	1.499	0.1	118\\
nan	nan	0.1	119\\
28.505	1.499	0.1	120\\
28.505	1.499	0.1	121\\
33.495	1.499	0.1	122\\
33.495	1.499	0.1	123\\
nan	nan	0.1	124\\
33.505	1.499	0.1	125\\
33.505	1.499	0.1	126\\
38.495	1.499	0.1	127\\
38.495	1.499	0.1	128\\
nan	nan	0.1	129\\
38.505	1.499	0.1	130\\
38.505	1.499	0.1	131\\
43.495	1.499	0.1	132\\
43.495	1.499	0.1	133\\
nan	nan	0.1	134\\
-1.495	1.499	0.1	135\\
-1.495	1.499	0.1	136\\
3.495	1.499	0.1	137\\
3.495	1.499	0.1	138\\
nan	nan	0.1	139\\
3.505	1.499	0.1	140\\
3.505	1.499	0.1	141\\
8.495	1.499	0.1	142\\
8.495	1.499	0.1	143\\
nan	nan	0.1	144\\
8.505	1.499	0.1	145\\
8.505	1.499	0.1	146\\
13.495	1.499	0.1	147\\
13.495	1.499	0.1	148\\
nan	nan	0.1	149\\
13.505	1.499	0.1	150\\
13.505	1.499	0.1	151\\
18.495	1.499	0.1	152\\
18.495	1.499	0.1	153\\
nan	nan	0.1	154\\
18.505	1.499	0.1	155\\
18.505	1.499	0.1	156\\
23.495	1.499	0.1	157\\
23.495	1.499	0.1	158\\
nan	nan	0.1	159\\
23.505	1.499	0.1	160\\
23.505	1.499	0.1	161\\
28.495	1.499	0.1	162\\
28.495	1.499	0.1	163\\
nan	nan	0.1	164\\
28.505	1.499	0.1	165\\
28.505	1.499	0.1	166\\
33.495	1.499	0.1	167\\
33.495	1.499	0.1	168\\
nan	nan	0.1	169\\
33.505	1.499	0.1	170\\
33.505	1.499	0.1	171\\
38.495	1.499	0.1	172\\
38.495	1.499	0.1	173\\
nan	nan	0.1	174\\
38.505	1.499	0.1	175\\
38.505	1.499	0.1	176\\
43.495	1.499	0.1	177\\
43.495	1.499	0.1	178\\
nan	nan	0.1	179\\
nan	nan	0.1	180\\
nan	nan	0.1	181\\
nan	nan	0.1	182\\
nan	nan	0.1	183\\
nan	nan	0.1	184\\
nan	nan	0.1	185\\
nan	nan	0.1	186\\
nan	nan	0.1	187\\
nan	nan	0.1	188\\
nan	nan	0.1	189\\
nan	nan	0.1	190\\
nan	nan	0.1	191\\
nan	nan	0.1	192\\
nan	nan	0.1	193\\
nan	nan	0.1	194\\
nan	nan	0.1	195\\
nan	nan	0.1	196\\
nan	nan	0.1	197\\
nan	nan	0.1	198\\
nan	nan	0.1	199\\
nan	nan	0.1	200\\
nan	nan	0.1	201\\
nan	nan	0.1	202\\
nan	nan	0.1	203\\
nan	nan	0.1	204\\
nan	nan	0.1	205\\
nan	nan	0.1	206\\
nan	nan	0.1	207\\
nan	nan	0.1	208\\
nan	nan	0.1	209\\
nan	nan	0.1	210\\
nan	nan	0.1	211\\
nan	nan	0.1	212\\
nan	nan	0.1	213\\
nan	nan	0.1	214\\
nan	nan	0.1	215\\
nan	nan	0.1	216\\
nan	nan	0.1	217\\
nan	nan	0.1	218\\
nan	nan	0.1	219\\
nan	nan	0.1	220\\
nan	nan	0.1	221\\
nan	nan	0.1	222\\
nan	nan	0.1	223\\
nan	nan	0.1	224\\
-1.495	1.501	0.1	225\\
-1.495	1.501	0.1	226\\
3.495	1.501	0.1	227\\
3.495	1.501	0.1	228\\
nan	nan	0.1	229\\
3.505	1.501	0.1	230\\
3.505	1.501	0.1	231\\
8.495	1.501	0.1	232\\
8.495	1.501	0.1	233\\
nan	nan	0.1	234\\
8.505	1.501	0.1	235\\
8.505	1.501	0.1	236\\
13.495	1.501	0.1	237\\
13.495	1.501	0.1	238\\
nan	nan	0.1	239\\
13.505	1.501	0.1	240\\
13.505	1.501	0.1	241\\
18.495	1.501	0.1	242\\
18.495	1.501	0.1	243\\
nan	nan	0.1	244\\
18.505	1.501	0.1	245\\
18.505	1.501	0.1	246\\
23.495	1.501	0.1	247\\
23.495	1.501	0.1	248\\
nan	nan	0.1	249\\
23.505	1.501	0.1	250\\
23.505	1.501	0.1	251\\
28.495	1.501	0.1	252\\
28.495	1.501	0.1	253\\
nan	nan	0.1	254\\
28.505	1.501	0.1	255\\
28.505	1.501	0.1	256\\
33.495	1.501	0.1	257\\
33.495	1.501	0.1	258\\
nan	nan	0.1	259\\
33.505	1.501	0.1	260\\
33.505	1.501	0.1	261\\
38.495	1.501	0.1	262\\
38.495	1.501	0.1	263\\
nan	nan	0.1	264\\
38.505	1.501	0.1	265\\
38.505	1.501	0.1	266\\
43.495	1.501	0.1	267\\
43.495	1.501	0.1	268\\
nan	nan	0.1	269\\
-1.495	1.501	0.1	270\\
-1.495	1.501	36256	271\\
3.495	1.501	36256	272\\
3.495	1.501	0.1	273\\
nan	nan	0.1	274\\
3.505	1.501	0.1	275\\
3.505	1.501	113059	276\\
8.495	1.501	113059	277\\
8.495	1.501	0.1	278\\
nan	nan	0.1	279\\
8.505	1.501	0.1	280\\
8.505	1.501	268	281\\
13.495	1.501	268	282\\
13.495	1.501	0.1	283\\
nan	nan	0.1	284\\
13.505	1.501	0.1	285\\
13.505	1.501	38	286\\
18.495	1.501	38	287\\
18.495	1.501	0.1	288\\
nan	nan	0.1	289\\
18.505	1.501	0.1	290\\
18.505	1.501	1	291\\
23.495	1.501	1	292\\
23.495	1.501	0.1	293\\
nan	nan	0.1	294\\
23.505	1.501	0.1	295\\
23.505	1.501	0.1	296\\
28.495	1.501	0.1	297\\
28.495	1.501	0.1	298\\
nan	nan	0.1	299\\
28.505	1.501	0.1	300\\
28.505	1.501	0.1	301\\
33.495	1.501	0.1	302\\
33.495	1.501	0.1	303\\
nan	nan	0.1	304\\
33.505	1.501	0.1	305\\
33.505	1.501	0.1	306\\
38.495	1.501	0.1	307\\
38.495	1.501	0.1	308\\
nan	nan	0.1	309\\
38.505	1.501	0.1	310\\
38.505	1.501	0.1	311\\
43.495	1.501	0.1	312\\
43.495	1.501	0.1	313\\
nan	nan	0.1	314\\
-1.495	2.499	0.1	315\\
-1.495	2.499	36256	316\\
3.495	2.499	36256	317\\
3.495	2.499	0.1	318\\
nan	nan	0.1	319\\
3.505	2.499	0.1	320\\
3.505	2.499	113059	321\\
8.495	2.499	113059	322\\
8.495	2.499	0.1	323\\
nan	nan	0.1	324\\
8.505	2.499	0.1	325\\
8.505	2.499	268	326\\
13.495	2.499	268	327\\
13.495	2.499	0.1	328\\
nan	nan	0.1	329\\
13.505	2.499	0.1	330\\
13.505	2.499	38	331\\
18.495	2.499	38	332\\
18.495	2.499	0.1	333\\
nan	nan	0.1	334\\
18.505	2.499	0.1	335\\
18.505	2.499	1	336\\
23.495	2.499	1	337\\
23.495	2.499	0.1	338\\
nan	nan	0.1	339\\
23.505	2.499	0.1	340\\
23.505	2.499	0.1	341\\
28.495	2.499	0.1	342\\
28.495	2.499	0.1	343\\
nan	nan	0.1	344\\
28.505	2.499	0.1	345\\
28.505	2.499	0.1	346\\
33.495	2.499	0.1	347\\
33.495	2.499	0.1	348\\
nan	nan	0.1	349\\
33.505	2.499	0.1	350\\
33.505	2.499	0.1	351\\
38.495	2.499	0.1	352\\
38.495	2.499	0.1	353\\
nan	nan	0.1	354\\
38.505	2.499	0.1	355\\
38.505	2.499	0.1	356\\
43.495	2.499	0.1	357\\
43.495	2.499	0.1	358\\
nan	nan	0.1	359\\
-1.495	2.499	0.1	360\\
-1.495	2.499	0.1	361\\
3.495	2.499	0.1	362\\
3.495	2.499	0.1	363\\
nan	nan	0.1	364\\
3.505	2.499	0.1	365\\
3.505	2.499	0.1	366\\
8.495	2.499	0.1	367\\
8.495	2.499	0.1	368\\
nan	nan	0.1	369\\
8.505	2.499	0.1	370\\
8.505	2.499	0.1	371\\
13.495	2.499	0.1	372\\
13.495	2.499	0.1	373\\
nan	nan	0.1	374\\
13.505	2.499	0.1	375\\
13.505	2.499	0.1	376\\
18.495	2.499	0.1	377\\
18.495	2.499	0.1	378\\
nan	nan	0.1	379\\
18.505	2.499	0.1	380\\
18.505	2.499	0.1	381\\
23.495	2.499	0.1	382\\
23.495	2.499	0.1	383\\
nan	nan	0.1	384\\
23.505	2.499	0.1	385\\
23.505	2.499	0.1	386\\
28.495	2.499	0.1	387\\
28.495	2.499	0.1	388\\
nan	nan	0.1	389\\
28.505	2.499	0.1	390\\
28.505	2.499	0.1	391\\
33.495	2.499	0.1	392\\
33.495	2.499	0.1	393\\
nan	nan	0.1	394\\
33.505	2.499	0.1	395\\
33.505	2.499	0.1	396\\
38.495	2.499	0.1	397\\
38.495	2.499	0.1	398\\
nan	nan	0.1	399\\
38.505	2.499	0.1	400\\
38.505	2.499	0.1	401\\
43.495	2.499	0.1	402\\
43.495	2.499	0.1	403\\
nan	nan	0.1	404\\
nan	nan	0.1	405\\
nan	nan	0.1	406\\
nan	nan	0.1	407\\
nan	nan	0.1	408\\
nan	nan	0.1	409\\
nan	nan	0.1	410\\
nan	nan	0.1	411\\
nan	nan	0.1	412\\
nan	nan	0.1	413\\
nan	nan	0.1	414\\
nan	nan	0.1	415\\
nan	nan	0.1	416\\
nan	nan	0.1	417\\
nan	nan	0.1	418\\
nan	nan	0.1	419\\
nan	nan	0.1	420\\
nan	nan	0.1	421\\
nan	nan	0.1	422\\
nan	nan	0.1	423\\
nan	nan	0.1	424\\
nan	nan	0.1	425\\
nan	nan	0.1	426\\
nan	nan	0.1	427\\
nan	nan	0.1	428\\
nan	nan	0.1	429\\
nan	nan	0.1	430\\
nan	nan	0.1	431\\
nan	nan	0.1	432\\
nan	nan	0.1	433\\
nan	nan	0.1	434\\
nan	nan	0.1	435\\
nan	nan	0.1	436\\
nan	nan	0.1	437\\
nan	nan	0.1	438\\
nan	nan	0.1	439\\
nan	nan	0.1	440\\
nan	nan	0.1	441\\
nan	nan	0.1	442\\
nan	nan	0.1	443\\
nan	nan	0.1	444\\
nan	nan	0.1	445\\
nan	nan	0.1	446\\
nan	nan	0.1	447\\
nan	nan	0.1	448\\
nan	nan	0.1	449\\
-1.495	2.501	0.1	450\\
-1.495	2.501	0.1	451\\
3.495	2.501	0.1	452\\
3.495	2.501	0.1	453\\
nan	nan	0.1	454\\
3.505	2.501	0.1	455\\
3.505	2.501	0.1	456\\
8.495	2.501	0.1	457\\
8.495	2.501	0.1	458\\
nan	nan	0.1	459\\
8.505	2.501	0.1	460\\
8.505	2.501	0.1	461\\
13.495	2.501	0.1	462\\
13.495	2.501	0.1	463\\
nan	nan	0.1	464\\
13.505	2.501	0.1	465\\
13.505	2.501	0.1	466\\
18.495	2.501	0.1	467\\
18.495	2.501	0.1	468\\
nan	nan	0.1	469\\
18.505	2.501	0.1	470\\
18.505	2.501	0.1	471\\
23.495	2.501	0.1	472\\
23.495	2.501	0.1	473\\
nan	nan	0.1	474\\
23.505	2.501	0.1	475\\
23.505	2.501	0.1	476\\
28.495	2.501	0.1	477\\
28.495	2.501	0.1	478\\
nan	nan	0.1	479\\
28.505	2.501	0.1	480\\
28.505	2.501	0.1	481\\
33.495	2.501	0.1	482\\
33.495	2.501	0.1	483\\
nan	nan	0.1	484\\
33.505	2.501	0.1	485\\
33.505	2.501	0.1	486\\
38.495	2.501	0.1	487\\
38.495	2.501	0.1	488\\
nan	nan	0.1	489\\
38.505	2.501	0.1	490\\
38.505	2.501	0.1	491\\
43.495	2.501	0.1	492\\
43.495	2.501	0.1	493\\
nan	nan	0.1	494\\
-1.495	2.501	0.1	495\\
-1.495	2.501	135070	496\\
3.495	2.501	135070	497\\
3.495	2.501	0.1	498\\
nan	nan	0.1	499\\
3.505	2.501	0.1	500\\
3.505	2.501	14490	501\\
8.495	2.501	14490	502\\
8.495	2.501	0.1	503\\
nan	nan	0.1	504\\
8.505	2.501	0.1	505\\
8.505	2.501	435	506\\
13.495	2.501	435	507\\
13.495	2.501	0.1	508\\
nan	nan	0.1	509\\
13.505	2.501	0.1	510\\
13.505	2.501	4	511\\
18.495	2.501	4	512\\
18.495	2.501	0.1	513\\
nan	nan	0.1	514\\
18.505	2.501	0.1	515\\
18.505	2.501	1	516\\
23.495	2.501	1	517\\
23.495	2.501	0.1	518\\
nan	nan	0.1	519\\
23.505	2.501	0.1	520\\
23.505	2.501	0.1	521\\
28.495	2.501	0.1	522\\
28.495	2.501	0.1	523\\
nan	nan	0.1	524\\
28.505	2.501	0.1	525\\
28.505	2.501	0.1	526\\
33.495	2.501	0.1	527\\
33.495	2.501	0.1	528\\
nan	nan	0.1	529\\
33.505	2.501	0.1	530\\
33.505	2.501	0.1	531\\
38.495	2.501	0.1	532\\
38.495	2.501	0.1	533\\
nan	nan	0.1	534\\
38.505	2.501	0.1	535\\
38.505	2.501	0.1	536\\
43.495	2.501	0.1	537\\
43.495	2.501	0.1	538\\
nan	nan	0.1	539\\
-1.495	3.499	0.1	540\\
-1.495	3.499	135070	541\\
3.495	3.499	135070	542\\
3.495	3.499	0.1	543\\
nan	nan	0.1	544\\
3.505	3.499	0.1	545\\
3.505	3.499	14490	546\\
8.495	3.499	14490	547\\
8.495	3.499	0.1	548\\
nan	nan	0.1	549\\
8.505	3.499	0.1	550\\
8.505	3.499	435	551\\
13.495	3.499	435	552\\
13.495	3.499	0.1	553\\
nan	nan	0.1	554\\
13.505	3.499	0.1	555\\
13.505	3.499	4	556\\
18.495	3.499	4	557\\
18.495	3.499	0.1	558\\
nan	nan	0.1	559\\
18.505	3.499	0.1	560\\
18.505	3.499	1	561\\
23.495	3.499	1	562\\
23.495	3.499	0.1	563\\
nan	nan	0.1	564\\
23.505	3.499	0.1	565\\
23.505	3.499	0.1	566\\
28.495	3.499	0.1	567\\
28.495	3.499	0.1	568\\
nan	nan	0.1	569\\
28.505	3.499	0.1	570\\
28.505	3.499	0.1	571\\
33.495	3.499	0.1	572\\
33.495	3.499	0.1	573\\
nan	nan	0.1	574\\
33.505	3.499	0.1	575\\
33.505	3.499	0.1	576\\
38.495	3.499	0.1	577\\
38.495	3.499	0.1	578\\
nan	nan	0.1	579\\
38.505	3.499	0.1	580\\
38.505	3.499	0.1	581\\
43.495	3.499	0.1	582\\
43.495	3.499	0.1	583\\
nan	nan	0.1	584\\
-1.495	3.499	0.1	585\\
-1.495	3.499	0.1	586\\
3.495	3.499	0.1	587\\
3.495	3.499	0.1	588\\
nan	nan	0.1	589\\
3.505	3.499	0.1	590\\
3.505	3.499	0.1	591\\
8.495	3.499	0.1	592\\
8.495	3.499	0.1	593\\
nan	nan	0.1	594\\
8.505	3.499	0.1	595\\
8.505	3.499	0.1	596\\
13.495	3.499	0.1	597\\
13.495	3.499	0.1	598\\
nan	nan	0.1	599\\
13.505	3.499	0.1	600\\
13.505	3.499	0.1	601\\
18.495	3.499	0.1	602\\
18.495	3.499	0.1	603\\
nan	nan	0.1	604\\
18.505	3.499	0.1	605\\
18.505	3.499	0.1	606\\
23.495	3.499	0.1	607\\
23.495	3.499	0.1	608\\
nan	nan	0.1	609\\
23.505	3.499	0.1	610\\
23.505	3.499	0.1	611\\
28.495	3.499	0.1	612\\
28.495	3.499	0.1	613\\
nan	nan	0.1	614\\
28.505	3.499	0.1	615\\
28.505	3.499	0.1	616\\
33.495	3.499	0.1	617\\
33.495	3.499	0.1	618\\
nan	nan	0.1	619\\
33.505	3.499	0.1	620\\
33.505	3.499	0.1	621\\
38.495	3.499	0.1	622\\
38.495	3.499	0.1	623\\
nan	nan	0.1	624\\
38.505	3.499	0.1	625\\
38.505	3.499	0.1	626\\
43.495	3.499	0.1	627\\
43.495	3.499	0.1	628\\
nan	nan	0.1	629\\
nan	nan	0.1	630\\
nan	nan	0.1	631\\
nan	nan	0.1	632\\
nan	nan	0.1	633\\
nan	nan	0.1	634\\
nan	nan	0.1	635\\
nan	nan	0.1	636\\
nan	nan	0.1	637\\
nan	nan	0.1	638\\
nan	nan	0.1	639\\
nan	nan	0.1	640\\
nan	nan	0.1	641\\
nan	nan	0.1	642\\
nan	nan	0.1	643\\
nan	nan	0.1	644\\
nan	nan	0.1	645\\
nan	nan	0.1	646\\
nan	nan	0.1	647\\
nan	nan	0.1	648\\
nan	nan	0.1	649\\
nan	nan	0.1	650\\
nan	nan	0.1	651\\
nan	nan	0.1	652\\
nan	nan	0.1	653\\
nan	nan	0.1	654\\
nan	nan	0.1	655\\
nan	nan	0.1	656\\
nan	nan	0.1	657\\
nan	nan	0.1	658\\
nan	nan	0.1	659\\
nan	nan	0.1	660\\
nan	nan	0.1	661\\
nan	nan	0.1	662\\
nan	nan	0.1	663\\
nan	nan	0.1	664\\
nan	nan	0.1	665\\
nan	nan	0.1	666\\
nan	nan	0.1	667\\
nan	nan	0.1	668\\
nan	nan	0.1	669\\
nan	nan	0.1	670\\
nan	nan	0.1	671\\
nan	nan	0.1	672\\
nan	nan	0.1	673\\
nan	nan	0.1	674\\
-1.495	3.501	0.1	675\\
-1.495	3.501	0.1	676\\
3.495	3.501	0.1	677\\
3.495	3.501	0.1	678\\
nan	nan	0.1	679\\
3.505	3.501	0.1	680\\
3.505	3.501	0.1	681\\
8.495	3.501	0.1	682\\
8.495	3.501	0.1	683\\
nan	nan	0.1	684\\
8.505	3.501	0.1	685\\
8.505	3.501	0.1	686\\
13.495	3.501	0.1	687\\
13.495	3.501	0.1	688\\
nan	nan	0.1	689\\
13.505	3.501	0.1	690\\
13.505	3.501	0.1	691\\
18.495	3.501	0.1	692\\
18.495	3.501	0.1	693\\
nan	nan	0.1	694\\
18.505	3.501	0.1	695\\
18.505	3.501	0.1	696\\
23.495	3.501	0.1	697\\
23.495	3.501	0.1	698\\
nan	nan	0.1	699\\
23.505	3.501	0.1	700\\
23.505	3.501	0.1	701\\
28.495	3.501	0.1	702\\
28.495	3.501	0.1	703\\
nan	nan	0.1	704\\
28.505	3.501	0.1	705\\
28.505	3.501	0.1	706\\
33.495	3.501	0.1	707\\
33.495	3.501	0.1	708\\
nan	nan	0.1	709\\
33.505	3.501	0.1	710\\
33.505	3.501	0.1	711\\
38.495	3.501	0.1	712\\
38.495	3.501	0.1	713\\
nan	nan	0.1	714\\
38.505	3.501	0.1	715\\
38.505	3.501	0.1	716\\
43.495	3.501	0.1	717\\
43.495	3.501	0.1	718\\
nan	nan	0.1	719\\
-1.495	3.501	0.1	720\\
-1.495	3.501	122559	721\\
3.495	3.501	122559	722\\
3.495	3.501	0.1	723\\
nan	nan	0.1	724\\
3.505	3.501	0.1	725\\
3.505	3.501	25736	726\\
8.495	3.501	25736	727\\
8.495	3.501	0.1	728\\
nan	nan	0.1	729\\
8.505	3.501	0.1	730\\
8.505	3.501	941	731\\
13.495	3.501	941	732\\
13.495	3.501	0.1	733\\
nan	nan	0.1	734\\
13.505	3.501	0.1	735\\
13.505	3.501	37	736\\
18.495	3.501	37	737\\
18.495	3.501	0.1	738\\
nan	nan	0.1	739\\
18.505	3.501	0.1	740\\
18.505	3.501	0.1	741\\
23.495	3.501	0.1	742\\
23.495	3.501	0.1	743\\
nan	nan	0.1	744\\
23.505	3.501	0.1	745\\
23.505	3.501	0.1	746\\
28.495	3.501	0.1	747\\
28.495	3.501	0.1	748\\
nan	nan	0.1	749\\
28.505	3.501	0.1	750\\
28.505	3.501	0.1	751\\
33.495	3.501	0.1	752\\
33.495	3.501	0.1	753\\
nan	nan	0.1	754\\
33.505	3.501	0.1	755\\
33.505	3.501	0.1	756\\
38.495	3.501	0.1	757\\
38.495	3.501	0.1	758\\
nan	nan	0.1	759\\
38.505	3.501	0.1	760\\
38.505	3.501	0.1	761\\
43.495	3.501	0.1	762\\
43.495	3.501	0.1	763\\
nan	nan	0.1	764\\
-1.495	4.499	0.1	765\\
-1.495	4.499	122559	766\\
3.495	4.499	122559	767\\
3.495	4.499	0.1	768\\
nan	nan	0.1	769\\
3.505	4.499	0.1	770\\
3.505	4.499	25736	771\\
8.495	4.499	25736	772\\
8.495	4.499	0.1	773\\
nan	nan	0.1	774\\
8.505	4.499	0.1	775\\
8.505	4.499	941	776\\
13.495	4.499	941	777\\
13.495	4.499	0.1	778\\
nan	nan	0.1	779\\
13.505	4.499	0.1	780\\
13.505	4.499	37	781\\
18.495	4.499	37	782\\
18.495	4.499	0.1	783\\
nan	nan	0.1	784\\
18.505	4.499	0.1	785\\
18.505	4.499	0.1	786\\
23.495	4.499	0.1	787\\
23.495	4.499	0.1	788\\
nan	nan	0.1	789\\
23.505	4.499	0.1	790\\
23.505	4.499	0.1	791\\
28.495	4.499	0.1	792\\
28.495	4.499	0.1	793\\
nan	nan	0.1	794\\
28.505	4.499	0.1	795\\
28.505	4.499	0.1	796\\
33.495	4.499	0.1	797\\
33.495	4.499	0.1	798\\
nan	nan	0.1	799\\
33.505	4.499	0.1	800\\
33.505	4.499	0.1	801\\
38.495	4.499	0.1	802\\
38.495	4.499	0.1	803\\
nan	nan	0.1	804\\
38.505	4.499	0.1	805\\
38.505	4.499	0.1	806\\
43.495	4.499	0.1	807\\
43.495	4.499	0.1	808\\
nan	nan	0.1	809\\
-1.495	4.499	0.1	810\\
-1.495	4.499	0.1	811\\
3.495	4.499	0.1	812\\
3.495	4.499	0.1	813\\
nan	nan	0.1	814\\
3.505	4.499	0.1	815\\
3.505	4.499	0.1	816\\
8.495	4.499	0.1	817\\
8.495	4.499	0.1	818\\
nan	nan	0.1	819\\
8.505	4.499	0.1	820\\
8.505	4.499	0.1	821\\
13.495	4.499	0.1	822\\
13.495	4.499	0.1	823\\
nan	nan	0.1	824\\
13.505	4.499	0.1	825\\
13.505	4.499	0.1	826\\
18.495	4.499	0.1	827\\
18.495	4.499	0.1	828\\
nan	nan	0.1	829\\
18.505	4.499	0.1	830\\
18.505	4.499	0.1	831\\
23.495	4.499	0.1	832\\
23.495	4.499	0.1	833\\
nan	nan	0.1	834\\
23.505	4.499	0.1	835\\
23.505	4.499	0.1	836\\
28.495	4.499	0.1	837\\
28.495	4.499	0.1	838\\
nan	nan	0.1	839\\
28.505	4.499	0.1	840\\
28.505	4.499	0.1	841\\
33.495	4.499	0.1	842\\
33.495	4.499	0.1	843\\
nan	nan	0.1	844\\
33.505	4.499	0.1	845\\
33.505	4.499	0.1	846\\
38.495	4.499	0.1	847\\
38.495	4.499	0.1	848\\
nan	nan	0.1	849\\
38.505	4.499	0.1	850\\
38.505	4.499	0.1	851\\
43.495	4.499	0.1	852\\
43.495	4.499	0.1	853\\
nan	nan	0.1	854\\
nan	nan	0.1	855\\
nan	nan	0.1	856\\
nan	nan	0.1	857\\
nan	nan	0.1	858\\
nan	nan	0.1	859\\
nan	nan	0.1	860\\
nan	nan	0.1	861\\
nan	nan	0.1	862\\
nan	nan	0.1	863\\
nan	nan	0.1	864\\
nan	nan	0.1	865\\
nan	nan	0.1	866\\
nan	nan	0.1	867\\
nan	nan	0.1	868\\
nan	nan	0.1	869\\
nan	nan	0.1	870\\
nan	nan	0.1	871\\
nan	nan	0.1	872\\
nan	nan	0.1	873\\
nan	nan	0.1	874\\
nan	nan	0.1	875\\
nan	nan	0.1	876\\
nan	nan	0.1	877\\
nan	nan	0.1	878\\
nan	nan	0.1	879\\
nan	nan	0.1	880\\
nan	nan	0.1	881\\
nan	nan	0.1	882\\
nan	nan	0.1	883\\
nan	nan	0.1	884\\
nan	nan	0.1	885\\
nan	nan	0.1	886\\
nan	nan	0.1	887\\
nan	nan	0.1	888\\
nan	nan	0.1	889\\
nan	nan	0.1	890\\
nan	nan	0.1	891\\
nan	nan	0.1	892\\
nan	nan	0.1	893\\
nan	nan	0.1	894\\
nan	nan	0.1	895\\
nan	nan	0.1	896\\
nan	nan	0.1	897\\
nan	nan	0.1	898\\
nan	nan	0.1	899\\
-1.495	4.501	0.1	900\\
-1.495	4.501	0.1	901\\
3.495	4.501	0.1	902\\
3.495	4.501	0.1	903\\
nan	nan	0.1	904\\
3.505	4.501	0.1	905\\
3.505	4.501	0.1	906\\
8.495	4.501	0.1	907\\
8.495	4.501	0.1	908\\
nan	nan	0.1	909\\
8.505	4.501	0.1	910\\
8.505	4.501	0.1	911\\
13.495	4.501	0.1	912\\
13.495	4.501	0.1	913\\
nan	nan	0.1	914\\
13.505	4.501	0.1	915\\
13.505	4.501	0.1	916\\
18.495	4.501	0.1	917\\
18.495	4.501	0.1	918\\
nan	nan	0.1	919\\
18.505	4.501	0.1	920\\
18.505	4.501	0.1	921\\
23.495	4.501	0.1	922\\
23.495	4.501	0.1	923\\
nan	nan	0.1	924\\
23.505	4.501	0.1	925\\
23.505	4.501	0.1	926\\
28.495	4.501	0.1	927\\
28.495	4.501	0.1	928\\
nan	nan	0.1	929\\
28.505	4.501	0.1	930\\
28.505	4.501	0.1	931\\
33.495	4.501	0.1	932\\
33.495	4.501	0.1	933\\
nan	nan	0.1	934\\
33.505	4.501	0.1	935\\
33.505	4.501	0.1	936\\
38.495	4.501	0.1	937\\
38.495	4.501	0.1	938\\
nan	nan	0.1	939\\
38.505	4.501	0.1	940\\
38.505	4.501	0.1	941\\
43.495	4.501	0.1	942\\
43.495	4.501	0.1	943\\
nan	nan	0.1	944\\
-1.495	4.501	0.1	945\\
-1.495	4.501	11676	946\\
3.495	4.501	11676	947\\
3.495	4.501	0.1	948\\
nan	nan	0.1	949\\
3.505	4.501	0.1	950\\
3.505	4.501	108448	951\\
8.495	4.501	108448	952\\
8.495	4.501	0.1	953\\
nan	nan	0.1	954\\
8.505	4.501	0.1	955\\
8.505	4.501	22177	956\\
13.495	4.501	22177	957\\
13.495	4.501	0.1	958\\
nan	nan	0.1	959\\
13.505	4.501	0.1	960\\
13.505	4.501	6640	961\\
18.495	4.501	6640	962\\
18.495	4.501	0.1	963\\
nan	nan	0.1	964\\
18.505	4.501	0.1	965\\
18.505	4.501	715	966\\
23.495	4.501	715	967\\
23.495	4.501	0.1	968\\
nan	nan	0.1	969\\
23.505	4.501	0.1	970\\
23.505	4.501	218	971\\
28.495	4.501	218	972\\
28.495	4.501	0.1	973\\
nan	nan	0.1	974\\
28.505	4.501	0.1	975\\
28.505	4.501	25	976\\
33.495	4.501	25	977\\
33.495	4.501	0.1	978\\
nan	nan	0.1	979\\
33.505	4.501	0.1	980\\
33.505	4.501	13	981\\
38.495	4.501	13	982\\
38.495	4.501	0.1	983\\
nan	nan	0.1	984\\
38.505	4.501	0.1	985\\
38.505	4.501	1	986\\
43.495	4.501	1	987\\
43.495	4.501	0.1	988\\
nan	nan	0.1	989\\
-1.495	5.499	0.1	990\\
-1.495	5.499	11676	991\\
3.495	5.499	11676	992\\
3.495	5.499	0.1	993\\
nan	nan	0.1	994\\
3.505	5.499	0.1	995\\
3.505	5.499	108448	996\\
8.495	5.499	108448	997\\
8.495	5.499	0.1	998\\
nan	nan	0.1	999\\
8.505	5.499	0.1	1000\\
8.505	5.499	22177	1001\\
13.495	5.499	22177	1002\\
13.495	5.499	0.1	1003\\
nan	nan	0.1	1004\\
13.505	5.499	0.1	1005\\
13.505	5.499	6640	1006\\
18.495	5.499	6640	1007\\
18.495	5.499	0.1	1008\\
nan	nan	0.1	1009\\
18.505	5.499	0.1	1010\\
18.505	5.499	715	1011\\
23.495	5.499	715	1012\\
23.495	5.499	0.1	1013\\
nan	nan	0.1	1014\\
23.505	5.499	0.1	1015\\
23.505	5.499	218	1016\\
28.495	5.499	218	1017\\
28.495	5.499	0.1	1018\\
nan	nan	0.1	1019\\
28.505	5.499	0.1	1020\\
28.505	5.499	25	1021\\
33.495	5.499	25	1022\\
33.495	5.499	0.1	1023\\
nan	nan	0.1	1024\\
33.505	5.499	0.1	1025\\
33.505	5.499	13	1026\\
38.495	5.499	13	1027\\
38.495	5.499	0.1	1028\\
nan	nan	0.1	1029\\
38.505	5.499	0.1	1030\\
38.505	5.499	1	1031\\
43.495	5.499	1	1032\\
43.495	5.499	0.1	1033\\
nan	nan	0.1	1034\\
-1.495	5.499	0.1	1035\\
-1.495	5.499	0.1	1036\\
3.495	5.499	0.1	1037\\
3.495	5.499	0.1	1038\\
nan	nan	0.1	1039\\
3.505	5.499	0.1	1040\\
3.505	5.499	0.1	1041\\
8.495	5.499	0.1	1042\\
8.495	5.499	0.1	1043\\
nan	nan	0.1	1044\\
8.505	5.499	0.1	1045\\
8.505	5.499	0.1	1046\\
13.495	5.499	0.1	1047\\
13.495	5.499	0.1	1048\\
nan	nan	0.1	1049\\
13.505	5.499	0.1	1050\\
13.505	5.499	0.1	1051\\
18.495	5.499	0.1	1052\\
18.495	5.499	0.1	1053\\
nan	nan	0.1	1054\\
18.505	5.499	0.1	1055\\
18.505	5.499	0.1	1056\\
23.495	5.499	0.1	1057\\
23.495	5.499	0.1	1058\\
nan	nan	0.1	1059\\
23.505	5.499	0.1	1060\\
23.505	5.499	0.1	1061\\
28.495	5.499	0.1	1062\\
28.495	5.499	0.1	1063\\
nan	nan	0.1	1064\\
28.505	5.499	0.1	1065\\
28.505	5.499	0.1	1066\\
33.495	5.499	0.1	1067\\
33.495	5.499	0.1	1068\\
nan	nan	0.1	1069\\
33.505	5.499	0.1	1070\\
33.505	5.499	0.1	1071\\
38.495	5.499	0.1	1072\\
38.495	5.499	0.1	1073\\
nan	nan	0.1	1074\\
38.505	5.499	0.1	1075\\
38.505	5.499	0.1	1076\\
43.495	5.499	0.1	1077\\
43.495	5.499	0.1	1078\\
nan	nan	0.1	1079\\
nan	nan	0.1	1080\\
nan	nan	0.1	1081\\
nan	nan	0.1	1082\\
nan	nan	0.1	1083\\
nan	nan	0.1	1084\\
nan	nan	0.1	1085\\
nan	nan	0.1	1086\\
nan	nan	0.1	1087\\
nan	nan	0.1	1088\\
nan	nan	0.1	1089\\
nan	nan	0.1	1090\\
nan	nan	0.1	1091\\
nan	nan	0.1	1092\\
nan	nan	0.1	1093\\
nan	nan	0.1	1094\\
nan	nan	0.1	1095\\
nan	nan	0.1	1096\\
nan	nan	0.1	1097\\
nan	nan	0.1	1098\\
nan	nan	0.1	1099\\
nan	nan	0.1	1100\\
nan	nan	0.1	1101\\
nan	nan	0.1	1102\\
nan	nan	0.1	1103\\
nan	nan	0.1	1104\\
nan	nan	0.1	1105\\
nan	nan	0.1	1106\\
nan	nan	0.1	1107\\
nan	nan	0.1	1108\\
nan	nan	0.1	1109\\
nan	nan	0.1	1110\\
nan	nan	0.1	1111\\
nan	nan	0.1	1112\\
nan	nan	0.1	1113\\
nan	nan	0.1	1114\\
nan	nan	0.1	1115\\
nan	nan	0.1	1116\\
nan	nan	0.1	1117\\
nan	nan	0.1	1118\\
nan	nan	0.1	1119\\
nan	nan	0.1	1120\\
nan	nan	0.1	1121\\
nan	nan	0.1	1122\\
nan	nan	0.1	1123\\
nan	nan	0.1	1124\\
-1.495	5.501	0.1	1125\\
-1.495	5.501	0.1	1126\\
3.495	5.501	0.1	1127\\
3.495	5.501	0.1	1128\\
nan	nan	0.1	1129\\
3.505	5.501	0.1	1130\\
3.505	5.501	0.1	1131\\
8.495	5.501	0.1	1132\\
8.495	5.501	0.1	1133\\
nan	nan	0.1	1134\\
8.505	5.501	0.1	1135\\
8.505	5.501	0.1	1136\\
13.495	5.501	0.1	1137\\
13.495	5.501	0.1	1138\\
nan	nan	0.1	1139\\
13.505	5.501	0.1	1140\\
13.505	5.501	0.1	1141\\
18.495	5.501	0.1	1142\\
18.495	5.501	0.1	1143\\
nan	nan	0.1	1144\\
18.505	5.501	0.1	1145\\
18.505	5.501	0.1	1146\\
23.495	5.501	0.1	1147\\
23.495	5.501	0.1	1148\\
nan	nan	0.1	1149\\
23.505	5.501	0.1	1150\\
23.505	5.501	0.1	1151\\
28.495	5.501	0.1	1152\\
28.495	5.501	0.1	1153\\
nan	nan	0.1	1154\\
28.505	5.501	0.1	1155\\
28.505	5.501	0.1	1156\\
33.495	5.501	0.1	1157\\
33.495	5.501	0.1	1158\\
nan	nan	0.1	1159\\
33.505	5.501	0.1	1160\\
33.505	5.501	0.1	1161\\
38.495	5.501	0.1	1162\\
38.495	5.501	0.1	1163\\
nan	nan	0.1	1164\\
38.505	5.501	0.1	1165\\
38.505	5.501	0.1	1166\\
43.495	5.501	0.1	1167\\
43.495	5.501	0.1	1168\\
nan	nan	0.1	1169\\
-1.495	5.501	0.1	1170\\
-1.495	5.501	60675	1171\\
3.495	5.501	60675	1172\\
3.495	5.501	0.1	1173\\
nan	nan	0.1	1174\\
3.505	5.501	0.1	1175\\
3.505	5.501	49457	1176\\
8.495	5.501	49457	1177\\
8.495	5.501	0.1	1178\\
nan	nan	0.1	1179\\
8.505	5.501	0.1	1180\\
8.505	5.501	32645	1181\\
13.495	5.501	32645	1182\\
13.495	5.501	0.1	1183\\
nan	nan	0.1	1184\\
13.505	5.501	0.1	1185\\
13.505	5.501	5305	1186\\
18.495	5.501	5305	1187\\
18.495	5.501	0.1	1188\\
nan	nan	0.1	1189\\
18.505	5.501	0.1	1190\\
18.505	5.501	1659	1191\\
23.495	5.501	1659	1192\\
23.495	5.501	0.1	1193\\
nan	nan	0.1	1194\\
23.505	5.501	0.1	1195\\
23.505	5.501	221	1196\\
28.495	5.501	221	1197\\
28.495	5.501	0.1	1198\\
nan	nan	0.1	1199\\
28.505	5.501	0.1	1200\\
28.505	5.501	37	1201\\
33.495	5.501	37	1202\\
33.495	5.501	0.1	1203\\
nan	nan	0.1	1204\\
33.505	5.501	0.1	1205\\
33.505	5.501	1	1206\\
38.495	5.501	1	1207\\
38.495	5.501	0.1	1208\\
nan	nan	0.1	1209\\
38.505	5.501	0.1	1210\\
38.505	5.501	0.1	1211\\
43.495	5.501	0.1	1212\\
43.495	5.501	0.1	1213\\
nan	nan	0.1	1214\\
-1.495	6.499	0.1	1215\\
-1.495	6.499	60675	1216\\
3.495	6.499	60675	1217\\
3.495	6.499	0.1	1218\\
nan	nan	0.1	1219\\
3.505	6.499	0.1	1220\\
3.505	6.499	49457	1221\\
8.495	6.499	49457	1222\\
8.495	6.499	0.1	1223\\
nan	nan	0.1	1224\\
8.505	6.499	0.1	1225\\
8.505	6.499	32645	1226\\
13.495	6.499	32645	1227\\
13.495	6.499	0.1	1228\\
nan	nan	0.1	1229\\
13.505	6.499	0.1	1230\\
13.505	6.499	5305	1231\\
18.495	6.499	5305	1232\\
18.495	6.499	0.1	1233\\
nan	nan	0.1	1234\\
18.505	6.499	0.1	1235\\
18.505	6.499	1659	1236\\
23.495	6.499	1659	1237\\
23.495	6.499	0.1	1238\\
nan	nan	0.1	1239\\
23.505	6.499	0.1	1240\\
23.505	6.499	221	1241\\
28.495	6.499	221	1242\\
28.495	6.499	0.1	1243\\
nan	nan	0.1	1244\\
28.505	6.499	0.1	1245\\
28.505	6.499	37	1246\\
33.495	6.499	37	1247\\
33.495	6.499	0.1	1248\\
nan	nan	0.1	1249\\
33.505	6.499	0.1	1250\\
33.505	6.499	1	1251\\
38.495	6.499	1	1252\\
38.495	6.499	0.1	1253\\
nan	nan	0.1	1254\\
38.505	6.499	0.1	1255\\
38.505	6.499	0.1	1256\\
43.495	6.499	0.1	1257\\
43.495	6.499	0.1	1258\\
nan	nan	0.1	1259\\
-1.495	6.499	0.1	1260\\
-1.495	6.499	0.1	1261\\
3.495	6.499	0.1	1262\\
3.495	6.499	0.1	1263\\
nan	nan	0.1	1264\\
3.505	6.499	0.1	1265\\
3.505	6.499	0.1	1266\\
8.495	6.499	0.1	1267\\
8.495	6.499	0.1	1268\\
nan	nan	0.1	1269\\
8.505	6.499	0.1	1270\\
8.505	6.499	0.1	1271\\
13.495	6.499	0.1	1272\\
13.495	6.499	0.1	1273\\
nan	nan	0.1	1274\\
13.505	6.499	0.1	1275\\
13.505	6.499	0.1	1276\\
18.495	6.499	0.1	1277\\
18.495	6.499	0.1	1278\\
nan	nan	0.1	1279\\
18.505	6.499	0.1	1280\\
18.505	6.499	0.1	1281\\
23.495	6.499	0.1	1282\\
23.495	6.499	0.1	1283\\
nan	nan	0.1	1284\\
23.505	6.499	0.1	1285\\
23.505	6.499	0.1	1286\\
28.495	6.499	0.1	1287\\
28.495	6.499	0.1	1288\\
nan	nan	0.1	1289\\
28.505	6.499	0.1	1290\\
28.505	6.499	0.1	1291\\
33.495	6.499	0.1	1292\\
33.495	6.499	0.1	1293\\
nan	nan	0.1	1294\\
33.505	6.499	0.1	1295\\
33.505	6.499	0.1	1296\\
38.495	6.499	0.1	1297\\
38.495	6.499	0.1	1298\\
nan	nan	0.1	1299\\
38.505	6.499	0.1	1300\\
38.505	6.499	0.1	1301\\
43.495	6.499	0.1	1302\\
43.495	6.499	0.1	1303\\
nan	nan	0.1	1304\\
nan	nan	0.1	1305\\
nan	nan	0.1	1306\\
nan	nan	0.1	1307\\
nan	nan	0.1	1308\\
nan	nan	0.1	1309\\
nan	nan	0.1	1310\\
nan	nan	0.1	1311\\
nan	nan	0.1	1312\\
nan	nan	0.1	1313\\
nan	nan	0.1	1314\\
nan	nan	0.1	1315\\
nan	nan	0.1	1316\\
nan	nan	0.1	1317\\
nan	nan	0.1	1318\\
nan	nan	0.1	1319\\
nan	nan	0.1	1320\\
nan	nan	0.1	1321\\
nan	nan	0.1	1322\\
nan	nan	0.1	1323\\
nan	nan	0.1	1324\\
nan	nan	0.1	1325\\
nan	nan	0.1	1326\\
nan	nan	0.1	1327\\
nan	nan	0.1	1328\\
nan	nan	0.1	1329\\
nan	nan	0.1	1330\\
nan	nan	0.1	1331\\
nan	nan	0.1	1332\\
nan	nan	0.1	1333\\
nan	nan	0.1	1334\\
nan	nan	0.1	1335\\
nan	nan	0.1	1336\\
nan	nan	0.1	1337\\
nan	nan	0.1	1338\\
nan	nan	0.1	1339\\
nan	nan	0.1	1340\\
nan	nan	0.1	1341\\
nan	nan	0.1	1342\\
nan	nan	0.1	1343\\
nan	nan	0.1	1344\\
nan	nan	0.1	1345\\
nan	nan	0.1	1346\\
nan	nan	0.1	1347\\
nan	nan	0.1	1348\\
nan	nan	0.1	1349\\
-1.495	6.501	0.1	1350\\
-1.495	6.501	0.1	1351\\
3.495	6.501	0.1	1352\\
3.495	6.501	0.1	1353\\
nan	nan	0.1	1354\\
3.505	6.501	0.1	1355\\
3.505	6.501	0.1	1356\\
8.495	6.501	0.1	1357\\
8.495	6.501	0.1	1358\\
nan	nan	0.1	1359\\
8.505	6.501	0.1	1360\\
8.505	6.501	0.1	1361\\
13.495	6.501	0.1	1362\\
13.495	6.501	0.1	1363\\
nan	nan	0.1	1364\\
13.505	6.501	0.1	1365\\
13.505	6.501	0.1	1366\\
18.495	6.501	0.1	1367\\
18.495	6.501	0.1	1368\\
nan	nan	0.1	1369\\
18.505	6.501	0.1	1370\\
18.505	6.501	0.1	1371\\
23.495	6.501	0.1	1372\\
23.495	6.501	0.1	1373\\
nan	nan	0.1	1374\\
23.505	6.501	0.1	1375\\
23.505	6.501	0.1	1376\\
28.495	6.501	0.1	1377\\
28.495	6.501	0.1	1378\\
nan	nan	0.1	1379\\
28.505	6.501	0.1	1380\\
28.505	6.501	0.1	1381\\
33.495	6.501	0.1	1382\\
33.495	6.501	0.1	1383\\
nan	nan	0.1	1384\\
33.505	6.501	0.1	1385\\
33.505	6.501	0.1	1386\\
38.495	6.501	0.1	1387\\
38.495	6.501	0.1	1388\\
nan	nan	0.1	1389\\
38.505	6.501	0.1	1390\\
38.505	6.501	0.1	1391\\
43.495	6.501	0.1	1392\\
43.495	6.501	0.1	1393\\
nan	nan	0.1	1394\\
-1.495	6.501	0.1	1395\\
-1.495	6.501	73841	1396\\
3.495	6.501	73841	1397\\
3.495	6.501	0.1	1398\\
nan	nan	0.1	1399\\
3.505	6.501	0.1	1400\\
3.505	6.501	36805	1401\\
8.495	6.501	36805	1402\\
8.495	6.501	0.1	1403\\
nan	nan	0.1	1404\\
8.505	6.501	0.1	1405\\
8.505	6.501	19573	1406\\
13.495	6.501	19573	1407\\
13.495	6.501	0.1	1408\\
nan	nan	0.1	1409\\
13.505	6.501	0.1	1410\\
13.505	6.501	15874	1411\\
18.495	6.501	15874	1412\\
18.495	6.501	0.1	1413\\
nan	nan	0.1	1414\\
18.505	6.501	0.1	1415\\
18.505	6.501	3351	1416\\
23.495	6.501	3351	1417\\
23.495	6.501	0.1	1418\\
nan	nan	0.1	1419\\
23.505	6.501	0.1	1420\\
23.505	6.501	377	1421\\
28.495	6.501	377	1422\\
28.495	6.501	0.1	1423\\
nan	nan	0.1	1424\\
28.505	6.501	0.1	1425\\
28.505	6.501	3	1426\\
33.495	6.501	3	1427\\
33.495	6.501	0.1	1428\\
nan	nan	0.1	1429\\
33.505	6.501	0.1	1430\\
33.505	6.501	0.1	1431\\
38.495	6.501	0.1	1432\\
38.495	6.501	0.1	1433\\
nan	nan	0.1	1434\\
38.505	6.501	0.1	1435\\
38.505	6.501	0.1	1436\\
43.495	6.501	0.1	1437\\
43.495	6.501	0.1	1438\\
nan	nan	0.1	1439\\
-1.495	7.499	0.1	1440\\
-1.495	7.499	73841	1441\\
3.495	7.499	73841	1442\\
3.495	7.499	0.1	1443\\
nan	nan	0.1	1444\\
3.505	7.499	0.1	1445\\
3.505	7.499	36805	1446\\
8.495	7.499	36805	1447\\
8.495	7.499	0.1	1448\\
nan	nan	0.1	1449\\
8.505	7.499	0.1	1450\\
8.505	7.499	19573	1451\\
13.495	7.499	19573	1452\\
13.495	7.499	0.1	1453\\
nan	nan	0.1	1454\\
13.505	7.499	0.1	1455\\
13.505	7.499	15874	1456\\
18.495	7.499	15874	1457\\
18.495	7.499	0.1	1458\\
nan	nan	0.1	1459\\
18.505	7.499	0.1	1460\\
18.505	7.499	3351	1461\\
23.495	7.499	3351	1462\\
23.495	7.499	0.1	1463\\
nan	nan	0.1	1464\\
23.505	7.499	0.1	1465\\
23.505	7.499	377	1466\\
28.495	7.499	377	1467\\
28.495	7.499	0.1	1468\\
nan	nan	0.1	1469\\
28.505	7.499	0.1	1470\\
28.505	7.499	3	1471\\
33.495	7.499	3	1472\\
33.495	7.499	0.1	1473\\
nan	nan	0.1	1474\\
33.505	7.499	0.1	1475\\
33.505	7.499	0.1	1476\\
38.495	7.499	0.1	1477\\
38.495	7.499	0.1	1478\\
nan	nan	0.1	1479\\
38.505	7.499	0.1	1480\\
38.505	7.499	0.1	1481\\
43.495	7.499	0.1	1482\\
43.495	7.499	0.1	1483\\
nan	nan	0.1	1484\\
-1.495	7.499	0.1	1485\\
-1.495	7.499	0.1	1486\\
3.495	7.499	0.1	1487\\
3.495	7.499	0.1	1488\\
nan	nan	0.1	1489\\
3.505	7.499	0.1	1490\\
3.505	7.499	0.1	1491\\
8.495	7.499	0.1	1492\\
8.495	7.499	0.1	1493\\
nan	nan	0.1	1494\\
8.505	7.499	0.1	1495\\
8.505	7.499	0.1	1496\\
13.495	7.499	0.1	1497\\
13.495	7.499	0.1	1498\\
nan	nan	0.1	1499\\
13.505	7.499	0.1	1500\\
13.505	7.499	0.1	1501\\
18.495	7.499	0.1	1502\\
18.495	7.499	0.1	1503\\
nan	nan	0.1	1504\\
18.505	7.499	0.1	1505\\
18.505	7.499	0.1	1506\\
23.495	7.499	0.1	1507\\
23.495	7.499	0.1	1508\\
nan	nan	0.1	1509\\
23.505	7.499	0.1	1510\\
23.505	7.499	0.1	1511\\
28.495	7.499	0.1	1512\\
28.495	7.499	0.1	1513\\
nan	nan	0.1	1514\\
28.505	7.499	0.1	1515\\
28.505	7.499	0.1	1516\\
33.495	7.499	0.1	1517\\
33.495	7.499	0.1	1518\\
nan	nan	0.1	1519\\
33.505	7.499	0.1	1520\\
33.505	7.499	0.1	1521\\
38.495	7.499	0.1	1522\\
38.495	7.499	0.1	1523\\
nan	nan	0.1	1524\\
38.505	7.499	0.1	1525\\
38.505	7.499	0.1	1526\\
43.495	7.499	0.1	1527\\
43.495	7.499	0.1	1528\\
nan	nan	0.1	1529\\
nan	nan	0.1	1530\\
nan	nan	0.1	1531\\
nan	nan	0.1	1532\\
nan	nan	0.1	1533\\
nan	nan	0.1	1534\\
nan	nan	0.1	1535\\
nan	nan	0.1	1536\\
nan	nan	0.1	1537\\
nan	nan	0.1	1538\\
nan	nan	0.1	1539\\
nan	nan	0.1	1540\\
nan	nan	0.1	1541\\
nan	nan	0.1	1542\\
nan	nan	0.1	1543\\
nan	nan	0.1	1544\\
nan	nan	0.1	1545\\
nan	nan	0.1	1546\\
nan	nan	0.1	1547\\
nan	nan	0.1	1548\\
nan	nan	0.1	1549\\
nan	nan	0.1	1550\\
nan	nan	0.1	1551\\
nan	nan	0.1	1552\\
nan	nan	0.1	1553\\
nan	nan	0.1	1554\\
nan	nan	0.1	1555\\
nan	nan	0.1	1556\\
nan	nan	0.1	1557\\
nan	nan	0.1	1558\\
nan	nan	0.1	1559\\
nan	nan	0.1	1560\\
nan	nan	0.1	1561\\
nan	nan	0.1	1562\\
nan	nan	0.1	1563\\
nan	nan	0.1	1564\\
nan	nan	0.1	1565\\
nan	nan	0.1	1566\\
nan	nan	0.1	1567\\
nan	nan	0.1	1568\\
nan	nan	0.1	1569\\
nan	nan	0.1	1570\\
nan	nan	0.1	1571\\
nan	nan	0.1	1572\\
nan	nan	0.1	1573\\
nan	nan	0.1	1574\\
};
\addlegendentry{data1}
\legend{}
\end{axis}
\end{tikzpicture}%

==> fig2/updated_stability.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycyan}{rgb}{0,1,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.5625\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-16,
xmax=2,
ymin=0,
ymax=0.25,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Log}_{\text{10}}\text{ equation residuals }$},
ylabel style={font=\color{white!15!black}},
ylabel={Frequency},
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
legend columns=2,
legend style={at={(1.025,1.15)},font=\tiny, legend cell align=left, draw=none},
enlargelimits=false
]
\addlegendimage{legend image with text=basis selection}
\addlegendentry{}
% column 2 heading
\addlegendimage{legend image with text=grevlex}
\addlegendentry{}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-16	0.00409991830984938\\
-15.8181818181818	0.0053766148385002\\
-15.6363636363636	0.00748089001038009\\
-15.4545454545455	0.0109033849314417\\
-15.2727272727273	0.0159494526004265\\
-15.0909090909091	0.0227142569577201\\
-14.9090909090909	0.0311598913662327\\
-14.7272727272727	0.0411977650016082\\
-14.5454545454545	0.0526670747202137\\
-14.3636363636364	0.0653016528239115\\
-14.1818181818182	0.0787400244003582\\
-14	0.0925771724016343\\
-13.8181818181818	0.106364545761917\\
-13.6363636363636	0.119583441174509\\
-13.4545454545455	0.131705656046378\\
-13.2727272727273	0.142400072039343\\
-13.0909090909091	0.151759080520057\\
-12.9090909090909	0.160288084038606\\
-12.7272727272727	0.168601606992449\\
-12.5454545454545	0.176978587175074\\
-12.3636363636364	0.185157913044559\\
-12.1818181818182	0.192448673104503\\
-12	0.197999309592164\\
-11.8181818181818	0.20107034565542\\
-11.6363636363636	0.201263829245433\\
-11.4545454545455	0.198669369754042\\
-11.2727272727273	0.193844216523089\\
-11.0909090909091	0.187647354805047\\
-10.9090909090909	0.180941950690849\\
-10.7272727272727	0.174360199385178\\
-10.5454545454545	0.168157338382721\\
-10.3636363636364	0.162176862274637\\
-10.1818181818182	0.155945325685535\\
-10	0.148925071153313\\
-9.81818181818182	0.140851144992797\\
-9.63636363636364	0.131896120749533\\
-9.45454545454545	0.122488563718709\\
-9.27272727272727	0.112956827113926\\
-9.09090909090909	0.103348995382167\\
-8.90909090909091	0.0935105418883649\\
-8.72727272727273	0.083291392969606\\
-8.54545454545455	0.0727342235446724\\
-8.36363636363636	0.0621932728460134\\
-8.18181818181818	0.0522885838543811\\
-8	0.0436565964694294\\
-7.81818181818182	0.0366499266582834\\
-7.63636363636364	0.0312139747649548\\
-7.45454545454546	0.0270152372476183\\
-7.27272727272727	0.0236910045176608\\
-7.09090909090909	0.0210232980286916\\
-6.90909090909091	0.0189410089622347\\
-6.72727272727273	0.0174107205835762\\
-6.54545454545454	0.016357688724463\\
-6.36363636363636	0.0156419730737062\\
-6.18181818181818	0.0150551422515402\\
-6	0.0143108368703928\\
-5.81818181818182	0.013157637358126\\
-5.63636363636364	0.0115709139451998\\
-5.45454545454546	0.0098269198412129\\
-5.27272727272727	0.00833859305543333\\
-5.09090909090909	0.00735396552440859\\
-4.90909090909091	0.0067932398746464\\
-4.72727272727273	0.00634068119551133\\
-4.54545454545454	0.00569317480453096\\
-4.36363636363636	0.00476339246945999\\
-4.18181818181818	0.0037042349513499\\
-4	0.00276692128965687\\
-3.81818181818182	0.00212444609039321\\
-3.63636363636364	0.00178468016787331\\
-3.45454545454546	0.00163712329275834\\
-3.27272727272727	0.00155928380315861\\
-3.09090909090909	0.00148768101804937\\
-2.90909090909091	0.00140763789623246\\
-2.72727272727273	0.0013110718944217\\
-2.54545454545454	0.00117972836445173\\
-2.36363636363636	0.0010083086049747\\
-2.18181818181818	0.000815067209859719\\
-2	0.000625053090660379\\
-1.81818181818182	0.000452636505644478\\
-1.63636363636364	0.000303697096782383\\
-1.45454545454546	0.000183128483100636\\
-1.27272727272727	9.66780610494674e-05\\
-1.09090909090909	4.37853111182397e-05\\
-0.909090909090908	1.66810215043825e-05\\
-0.727272727272727	5.37207141560383e-06\\
-0.545454545454545	1.46282873300473e-06\\
-0.363636363636363	3.32526230058651e-07\\
-0.181818181818182	6.31014090092025e-08\\
0	9.99615373646596e-09\\
0.181818181818183	1.32192713822055e-09\\
0.363636363636363	1.45936132212992e-10\\
0.545454545454547	1.34492747894888e-11\\
0.727272727272727	1.03470279890442e-12\\
0.90909090909091	6.64527721144969e-14\\
1.09090909090909	3.56279884503561e-15\\
1.27272727272727	1.59459436469034e-16\\
1.45454545454545	5.95785416986029e-18\\
1.63636363636364	1.85827607038853e-19\\
1.81818181818182	4.83850642079129e-21\\
2	1.05170304361466e-22\\
};
\addlegendentry{\rgntwotwotwodes (133x187)}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-16	0.000783698546039941\\
-15.8181818181818	0.0010496655614612\\
-15.6363636363636	0.00137959472431659\\
-15.4545454545455	0.00178098209020881\\
-15.2727272727273	0.00226142780591842\\
-15.0909090909091	0.00282893596476468\\
-14.9090909090909	0.00349013472128164\\
-14.7272727272727	0.00425253979423457\\
-14.5454545454545	0.00512154095301579\\
-14.3636363636364	0.00610355733075543\\
-14.1818181818182	0.00720370840889047\\
-14	0.00842481288297007\\
-13.8181818181818	0.00976973862620679\\
-13.6363636363636	0.0112398762194863\\
-13.4545454545455	0.0128337857910779\\
-13.2727272727273	0.0145506713587673\\
-13.0909090909091	0.0163883036460771\\
-12.9090909090909	0.0183432110661565\\
-12.7272727272727	0.0204124519343971\\
-12.5454545454545	0.0225935467010004\\
-12.3636363636364	0.0248835178919222\\
-12.1818181818182	0.0272797396651839\\
-12	0.0297765685001515\\
-11.8181818181818	0.0323673956692102\\
-11.6363636363636	0.0350422948126496\\
-11.4545454545455	0.037787718056731\\
-11.2727272727273	0.0405839146606128\\
-11.0909090909091	0.043407483716053\\
-10.9090909090909	0.0462304064986259\\
-10.7272727272727	0.049023398026186\\
-10.5454545454545	0.0517540688696655\\
-10.3636363636364	0.0543926753977832\\
-10.1818181818182	0.0569114894891212\\
-10	0.0592839725246067\\
-9.81818181818182	0.0614889249727238\\
-9.63636363636364	0.0635081279235963\\
-9.45454545454545	0.0653260784908298\\
-9.27272727272727	0.0669292529324799\\
-9.09090909090909	0.0683059551268298\\
-8.90909090909091	0.0694481877558963\\
-8.72727272727273	0.0703495565898382\\
-8.54545454545455	0.071008444326248\\
-8.36363636363636	0.0714287737267539\\
-8.18181818181818	0.0716202899115003\\
-8	0.0715991892051084\\
-7.81818181818182	0.0713871734990255\\
-7.63636363636364	0.071011162673569\\
-7.45454545454546	0.0705022188179848\\
-7.27272727272727	0.0698962538570181\\
-7.09090909090909	0.0692303647568119\\
-6.90909090909091	0.0685455539179818\\
-6.72727272727273	0.067883771501314\\
-6.54545454545454	0.0672881511816271\\
-6.36363636363636	0.066798872849487\\
-6.18181818181818	0.0664525013100994\\
-6	0.0662789041009849\\
-5.81818181818182	0.0662969166000674\\
-5.63636363636364	0.0665153768237826\\
-5.45454545454546	0.0669319715037542\\
-5.27272727272727	0.0675361577158374\\
-5.09090909090909	0.0683095512543268\\
-4.90909090909091	0.0692337455707768\\
-4.72727272727273	0.0702938006854771\\
-4.54545454545454	0.0714824944186171\\
-4.36363636363636	0.0728065588572831\\
-4.18181818181818	0.0742842096175354\\
-4	0.0759463011099769\\
-3.81818181818182	0.0778367780923388\\
-3.63636363636364	0.0800032279354628\\
-3.45454545454546	0.0824900858750737\\
-3.27272727272727	0.0853322950812904\\
-3.09090909090909	0.0885437992036213\\
-2.90909090909091	0.092106817890427\\
-2.72727272727273	0.0959626779702739\\
-2.54545454545454	0.1000068540514\\
-2.36363636363636	0.10408242830367\\
-2.18181818181818	0.107983195967346\\
-2	0.111461314609608\\
-1.81818181818182	0.114241156935578\\
-1.63636363636364	0.116040463722795\\
-1.45454545454546	0.116595853474587\\
-1.27272727272727	0.115692560269288\\
-1.09090909090909	0.113190097773923\\
-0.909090909090908	0.109044838698669\\
-0.727272727272727	0.103321763557385\\
-0.545454545454545	0.0961959455798395\\
-0.363636363636363	0.0879366357622284\\
-0.181818181818182	0.0788871695582966\\
0	0.0694263944763199\\
0.181818181818183	0.0599395027370839\\
0.363636363636363	0.0507760073131629\\
0.545454545454547	0.0422270730931341\\
0.727272727272727	0.0345042310042825\\
0.90909090909091	0.0277358871992253\\
1.09090909090909	0.0219684234658581\\
1.27272727272727	0.0171808741575992\\
1.45454545454545	0.0133001947668244\\
1.63636363636364	0.0102211437487826\\
1.81818181818182	0.00782175948436905\\
2	0.00598153434873764\\
};
%\addlegendentry{222}
\addlegendentry{$\text{ (101x155)}$}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
-16	0.000650469512659044\\
-15.8181818181818	0.000897020892091394\\
-15.6363636363636	0.00123769363370431\\
-15.4545454545455	0.00171081699643259\\
-15.2727272727273	0.00237696913283094\\
-15.0909090909091	0.00335680427302753\\
-14.9090909090909	0.0048814907517685\\
-14.7272727272727	0.00736277116898478\\
-14.5454545454545	0.0113110760140476\\
-14.3636363636364	0.0169808073736949\\
-14.1818181818182	0.0241528838219453\\
-14	0.0325739313001686\\
-13.8181818181818	0.0426796869900229\\
-13.6363636363636	0.0555413368065898\\
-13.4545454545455	0.0718597903113479\\
-13.2727272727273	0.0912400637631445\\
-13.0909090909091	0.112600817757791\\
-12.9090909090909	0.13493223705667\\
-12.7272727272727	0.157415513533991\\
-12.5454545454545	0.179237026563366\\
-12.3636363636364	0.199394268485032\\
-12.1818181818182	0.2164423476006\\
-12	0.228719331424482\\
-11.8181818181818	0.235151459169973\\
-11.6363636363636	0.235952110852289\\
-11.4545454545455	0.232890473461409\\
-11.2727272727273	0.228890446237634\\
-11.0909090909091	0.226286407978575\\
-10.9090909090909	0.22484563212231\\
-10.7272727272727	0.221969030814806\\
-10.5454545454545	0.214989246268151\\
-10.3636363636364	0.20289781788482\\
-10.1818181818182	0.186448391734495\\
-10	0.167903412895639\\
-9.81818181818182	0.150487920058529\\
-9.63636363636364	0.136540745064753\\
-9.45454545454545	0.125678809262286\\
-9.27272727272727	0.115567926403521\\
-9.09090909090909	0.10466634984881\\
-8.90909090909091	0.0937045986264654\\
-8.72727272727273	0.0844423432204259\\
-8.54545454545455	0.0776350530017192\\
-8.36363636363636	0.0725558555154066\\
-8.18181818181818	0.0681038771162185\\
-8	0.0636246056551013\\
-7.81818181818182	0.058625988901639\\
-7.63636363636364	0.0526112335841592\\
-7.45454545454546	0.0456679932761411\\
-7.27272727272727	0.0387975317395391\\
-7.09090909090909	0.0332385558025302\\
-6.90909090909091	0.0294464338744113\\
-6.72727272727273	0.0268229740008283\\
-6.54545454545454	0.0244021125008857\\
-6.36363636363636	0.0216134018785959\\
-6.18181818181818	0.0185009919254017\\
-6	0.0155439389922171\\
-5.81818181818182	0.01322898030664\\
-5.63636363636364	0.0115618941211079\\
-5.45454545454546	0.0100882661013147\\
-5.27272727272727	0.00842641660998308\\
-5.09090909090909	0.00659734810051493\\
-4.90909090909091	0.00482807069019781\\
-4.72727272727273	0.00327977796084698\\
-4.54545454545454	0.00202628494233841\\
-4.36363636363636	0.00112578322782003\\
-4.18181818181818	0.000603732543199453\\
-4	0.000401517257153892\\
-3.81818181818182	0.000385882222099728\\
-3.63636363636364	0.000424096984951207\\
-3.45454545454546	0.000442743096387664\\
-3.27272727272727	0.000418212407536468\\
-3.09090909090909	0.000343269921365322\\
-2.90909090909091	0.000231944960238673\\
-2.72727272727273	0.000123215926572293\\
-2.54545454545454	5.00687623208387e-05\\
-2.36363636363636	1.53483805847085e-05\\
-2.18181818181818	3.51609618531601e-06\\
-2	6.04862873142518e-07\\
-1.81818181818182	7.75975355577125e-08\\
-1.63636363636364	7.42392795413037e-09\\
-1.45454545454546	5.29680991809e-10\\
-1.27272727272727	2.81831704360935e-11\\
-1.09090909090909	1.11830463637051e-12\\
-0.909090909090908	3.30921682189142e-14\\
-0.727272727272727	7.3027282628897e-16\\
-0.545454545454545	1.20182124667924e-17\\
-0.363636363636363	1.47499121549966e-19\\
-0.181818181818182	1.35000012777232e-21\\
0	9.21452610711725e-24\\
0.181818181818183	4.69036909452592e-26\\
0.363636363636363	1.7804748922205e-28\\
0.545454545454547	5.04033622007129e-31\\
0.727272727272727	1.06408906574884e-33\\
0.90909090909091	1.67529492600015e-36\\
1.09090909090909	1.96697746876143e-39\\
1.27272727272727	1.72227428302281e-42\\
1.45454545454545	1.12460514946032e-45\\
1.63636363636364	5.47636817870256e-49\\
1.81818181818182	1.98874924698647e-52\\
2	5.38594901139825e-56\\
};
%\addlegendentry{32 bs}
\addlegendentry{\rgnthreetwodes (154x199)}

\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-16	0.000962508199911305\\
-15.8181818181818	0.00128486525163482\\
-15.6363636363636	0.00169187029813929\\
-15.4545454545455	0.00219808531870661\\
-15.2727272727273	0.00281714831226313\\
-15.0909090909091	0.00356343739955565\\
-14.9090909090909	0.00445357345295045\\
-14.7272727272727	0.00550408564244754\\
-14.5454545454545	0.00673505697007567\\
-14.3636363636364	0.00816741687617168\\
-14.1818181818182	0.00982265228121605\\
-14	0.0117202160641991\\
-13.8181818181818	0.0138741546698221\\
-13.6363636363636	0.0162919944972455\\
-13.4545454545455	0.0189711347309969\\
-13.2727272727273	0.0219004264777032\\
-13.0909090909091	0.0250611161331225\\
-12.9090909090909	0.0284277581480884\\
-12.7272727272727	0.0319713942155275\\
-12.5454545454545	0.0356637932908049\\
-12.3636363636364	0.0394774202010827\\
-12.1818181818182	0.043386761063469\\
-12	0.0473696406162602\\
-11.8181818181818	0.0514052488027284\\
-11.6363636363636	0.0554713391278659\\
-11.4545454545455	0.059540852952221\\
-11.2727272727273	0.0635799324169366\\
-11.0909090909091	0.0675434580573985\\
-10.9090909090909	0.0713744898106203\\
-10.7272727272727	0.0750054508447529\\
-10.5454545454545	0.0783640088204935\\
-10.3636363636364	0.0813793235750419\\
-10.1818181818182	0.083993034430504\\
-10	0.0861649627387984\\
-9.81818181818182	0.0878823883719916\\
-9.63636363636364	0.0891615550388395\\
-9.45454545454545	0.0900421541877823\\
-9.27272727272727	0.0905829111222297\\
-9.09090909090909	0.09085452348606\\
-8.90909090909091	0.0909290437691687\\
-8.72727272727273	0.0908744441745132\\
-8.54545454545455	0.0907498707476805\\
-8.36363636363636	0.090601983459881\\
-8.18181818181818	0.0904640352535683\\
-8	0.0903573775589267\\
-7.81818181818182	0.0902840076835675\\
-7.63636363636364	0.0902311570861513\\
-7.45454545454546	0.0901659268244779\\
-7.27272727272727	0.0900416900663478\\
-7.09090909090909	0.089797102764157\\
-6.90909090909091	0.0893659331750676\\
-6.72727272727273	0.0886892396579908\\
-6.54545454545454	0.0877214166120694\\
-6.36363636363636	0.086442240578886\\
-6.18181818181818	0.0848587063315201\\
-6	0.0830076927571586\\
-5.81818181818182	0.0809513900997709\\
-5.63636363636364	0.0787658845018635\\
-5.45454545454546	0.0765289486442298\\
-5.27272727272727	0.0743140459208829\\
-5.09090909090909	0.0721775054386635\\
-4.90909090909091	0.0701563858860412\\
-4.72727272727273	0.0682694846878765\\
-4.54545454545454	0.0665238302201073\\
-4.36363636363636	0.0649239543645387\\
-4.18181818181818	0.0634758376379927\\
-4	0.062202713672553\\
-3.81818181818182	0.061143372420649\\
-3.63636363636364	0.0603521677926923\\
-3.45454545454546	0.0598945463766247\\
-3.27272727272727	0.0598368214707224\\
-3.09090909090909	0.0602303707086377\\
-2.90909090909091	0.061098441754042\\
-2.72727272727273	0.0624221093991866\\
-2.54545454545454	0.0641327767659604\\
-2.36363636363636	0.0661092680433861\\
-2.18181818181818	0.0681840918703366\\
-2	0.0701515520068138\\
-1.81818181818182	0.0717843770824909\\
-1.63636363636364	0.0728559848685942\\
-1.45454545454546	0.073159669198761\\
-1.27272727272727	0.072530061662652\\
-1.09090909090909	0.0708613183587304\\
-0.909090909090908	0.0681198223106372\\
-0.727272727272727	0.0643532466986222\\
-0.545454545454545	0.05968644390154\\
-0.363636363636363	0.05431307297691\\
-0.181818181818182	0.0484759017494051\\
0	0.0424399186803607\\
0.181818181818183	0.036467045178862\\
0.363636363636363	0.0307877843816224\\
0.545454545454547	0.0255812396604402\\
0.727272727272727	0.0209660311168875\\
0.90909090909091	0.0169971294367853\\
1.09090909090909	0.0136737102927169\\
1.27272727272727	0.0109536695174318\\
1.45454545454545	0.00876892391462402\\
1.63636363636364	0.00704066673388676\\
1.81818181818182	0.00568842879361222\\
2	0.00464064891708352\\
};
%\addlegendentry{32}
\addlegendentry{$\text{ (107x152)}$}


\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-16	0.00085677197201984\\
-15.8181818181818	0.00151571205061437\\
-15.6363636363636	0.00275339381507936\\
-15.4545454545455	0.00464541555390316\\
-15.2727272727273	0.00703400095669572\\
-15.0909090909091	0.00988009661063327\\
-14.9090909090909	0.0136023598555821\\
-14.7272727272727	0.018953711874861\\
-14.5454545454545	0.0266274601504594\\
-14.3636363636364	0.0370715690741382\\
-14.1818181818182	0.0503400929475117\\
-14	0.0658644087957275\\
-13.8181818181818	0.0827883351126424\\
-13.6363636363636	0.100488326573839\\
-13.4545454545455	0.118131408037072\\
-13.2727272727273	0.134384517767608\\
-13.0909090909091	0.148677208645687\\
-12.9090909090909	0.16231747244857\\
-12.7272727272727	0.177529065353431\\
-12.5454545454545	0.195323025198047\\
-12.3636363636364	0.214149442770226\\
-12.1818181818182	0.230460619612287\\
-12	0.240758169377524\\
-11.8181818181818	0.24343732382748\\
-11.6363636363636	0.239414669235448\\
-11.4545454545455	0.231502084910208\\
-11.2727272727273	0.222590223493135\\
-11.0909090909091	0.213792407709833\\
-10.9090909090909	0.204361069611862\\
-10.7272727272727	0.193473234860396\\
-10.5454545454545	0.181245353865214\\
-10.3636363636364	0.167744845754437\\
-10.1818181818182	0.152476369418358\\
-10	0.135996461745192\\
-9.81818181818182	0.120475734898837\\
-9.63636363636364	0.107536655870876\\
-9.45454545454545	0.0967251582914363\\
-9.27272727272727	0.087007039004316\\
-9.09090909090909	0.0785600680675948\\
-8.90909090909091	0.0720331623637204\\
-8.72727272727273	0.0668774827497984\\
-8.54545454545455	0.0618206267850937\\
-8.36363636363636	0.0567087628763181\\
-8.18181818181818	0.0524103817816013\\
-8	0.0489901161380448\\
-7.81818181818182	0.0453366707897558\\
-7.63636363636364	0.0407717063936336\\
-7.45454545454546	0.036146743400301\\
-7.27272727272727	0.0329133148577071\\
-7.09090909090909	0.0313350868514707\\
-6.90909090909091	0.0302303397979881\\
-6.72727272727273	0.0284788153464992\\
-6.54545454545454	0.0259439634669931\\
-6.36363636363636	0.0228970246494655\\
-6.18181818181818	0.0195405704686658\\
-6	0.0162565829662133\\
-5.81818181818182	0.0135600073933597\\
-5.63636363636364	0.0115954168147683\\
-5.45454545454546	0.0100395813324971\\
-5.27272727272727	0.00855508398388158\\
-5.09090909090909	0.00706928332509106\\
-4.90909090909091	0.00564682465011928\\
-4.72727272727273	0.00433473350547201\\
-4.54545454545454	0.00317509500812284\\
-4.36363636363636	0.00223863950168084\\
-4.18181818181818	0.00159217838946298\\
-4	0.00124738475913564\\
-3.81818181818182	0.00113286454940349\\
-3.63636363636364	0.00109262921506881\\
-3.45454545454546	0.000977269613868689\\
-3.27272727272727	0.000750601518492755\\
-3.09090909090909	0.000484486061521962\\
-2.90909090909091	0.000271439013572967\\
-2.72727272727273	0.000176279704564078\\
-2.54545454545454	0.000233571570049068\\
-2.36363636363636	0.000435090289378053\\
-2.18181818181818	0.000706788649645403\\
-2	0.000958183924864067\\
-1.81818181818182	0.00117533236494299\\
-1.63636363636364	0.00139270798052494\\
-1.45454545454546	0.00157832329313435\\
-1.27272727272727	0.00165499955709121\\
-1.09090909090909	0.00162693694085819\\
-0.909090909090908	0.00156517734959383\\
-0.727272727272727	0.00145959741207035\\
-0.545454545454545	0.00121786074847343\\
-0.363636363636363	0.000835786331334161\\
-0.181818181818182	0.000447914735773289\\
0	0.000182413535044198\\
0.181818181818183	5.56129588887404e-05\\
0.363636363636363	1.2557930260316e-05\\
0.545454545454547	2.00967808218479e-06\\
0.727272727272727	2.2724344935648e-07\\
0.90909090909091	1.04628182247558e-08\\
1.09090909090909	6.8584279908664e-10\\
1.27272727272727	3.23010120156662e-11\\
1.45454545454545	1.09300794451987e-12\\
1.63636363636364	2.65733404173547e-14\\
1.81818181818182	4.64178078817099e-16\\
2	5.82557429730978e-18\\
};
%\addlegendentry{4 bs}
\addlegendentry{\rgnfourdes (115x151)}


\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-16	0.00191329366634578\\
-15.8181818181818	0.00273539258373512\\
-15.6363636363636	0.00385024362041516\\
-15.4545454545455	0.0053344489381811\\
-15.2727272727273	0.00727069472453904\\
-15.0909090909091	0.00975775742980764\\
-14.9090909090909	0.0129196945770326\\
-14.7272727272727	0.0169130132216611\\
-14.5454545454545	0.0219196889179452\\
-14.3636363636364	0.0281058949524706\\
-14.1818181818182	0.0355546166272535\\
-14	0.0441913006489242\\
-13.8181818181818	0.0537137252782924\\
-13.6363636363636	0.063561539984538\\
-13.4545454545455	0.0730248198101153\\
-13.2727272727273	0.0815148805490926\\
-13.0909090909091	0.0888581889905532\\
-12.9090909090909	0.0954006633949054\\
-12.7272727272727	0.101832192394664\\
-12.5454545454545	0.108869780046411\\
-12.3636363636364	0.117009091218824\\
-12.1818181818182	0.126391272983602\\
-12	0.13677009440525\\
-11.8181818181818	0.147502672148223\\
-11.6363636363636	0.157611326169593\\
-11.4545454545455	0.16599403138998\\
-11.2727272727273	0.171755148806437\\
-11.0909090909091	0.174522171773569\\
-10.9090909090909	0.174533357960029\\
-10.7272727272727	0.172424947785474\\
-10.5454545454545	0.168875002638628\\
-10.3636363636364	0.164362052723678\\
-10.1818181818182	0.159180234479268\\
-10	0.153622137822998\\
-9.81818181818182	0.148054171584071\\
-9.63636363636364	0.142796710000292\\
-9.45454545454545	0.137887845344256\\
-9.27272727272727	0.133025466079867\\
-9.09090909090909	0.127770010608909\\
-8.90909090909091	0.121839663068315\\
-8.72727272727273	0.115309079767618\\
-8.54545454545455	0.108532941358383\\
-8.36363636363636	0.101947540084277\\
-8.18181818181818	0.095868957456521\\
-8	0.0904314880741517\\
-7.81818181818182	0.08562280056901\\
-7.63636363636364	0.0813259224008571\\
-7.45454545454546	0.0773067234852675\\
-7.27272727272727	0.073233275179346\\
-7.09090909090909	0.0687905529278662\\
-6.90909090909091	0.0639060101854417\\
-6.72727272727273	0.0588983918558726\\
-6.54545454545454	0.0543573470619507\\
-6.36363636363636	0.0507649532556106\\
-6.18181818181818	0.048140134063107\\
-6	0.0459871371780078\\
-5.81818181818182	0.0435990970181731\\
-5.63636363636364	0.0404649942993055\\
-5.45454545454546	0.036514735710477\\
-5.27272727272727	0.0320713261745776\\
-5.09090909090909	0.0276133241677257\\
-4.90909090909091	0.0235320212217443\\
-4.72727272727273	0.0200311566886345\\
-4.54545454545454	0.0171629884919804\\
-4.36363636363636	0.0148902187205285\\
-4.18181818181818	0.0131231861079666\\
-4	0.0117507609616648\\
-3.81818181818182	0.0106752757533157\\
-3.63636363636364	0.0098394106303265\\
-3.45454545454546	0.00920193063964163\\
-3.27272727272727	0.00869173161072107\\
-3.09090909090909	0.00819638071043192\\
-2.90909090909091	0.00761180323301453\\
-2.72727272727273	0.00690753207888724\\
-2.54545454545454	0.00615631676089526\\
-2.36363636363636	0.00548671411513006\\
-2.18181818181818	0.0049980645013392\\
-2	0.00470486310369223\\
-1.81818181818182	0.00455055784555317\\
-1.63636363636364	0.00447086611358138\\
-1.45454545454546	0.00444099659577616\\
-1.27272727272727	0.00446105642324065\\
-1.09090909090909	0.00450757795284119\\
-0.909090909090908	0.00451066290363903\\
-0.727272727272727	0.00438153312688271\\
-0.545454545454545	0.00406926051544683\\
-0.363636363636363	0.00359372051967369\\
-0.181818181818182	0.00303257768200628\\
0	0.00247386538234999\\
0.181818181818183	0.0019779369618851\\
0.363636363636363	0.00156810156170712\\
0.545454545454547	0.00124216114806122\\
0.727272727272727	0.000985873147710389\\
0.90909090909091	0.000778093300233802\\
1.09090909090909	0.000596574276085222\\
1.27272727272727	0.000429992547827549\\
1.45454545454545	0.000281461436494024\\
1.63636363636364	0.000163303384838624\\
1.81818181818182	8.25085758756841e-05\\
2	3.59015349279604e-05\\
};
%\addlegendentry{4}
\addlegendentry{$\text{ (115x151)}$}


\addplot [color=mycyan, line width=1.0pt]
  table[row sep=crcr]{%
-16	0.00457334946924836\\
-15.8181818181818	0.00658479642051373\\
-15.6363636363636	0.00939919092072651\\
-15.4545454545455	0.0133486914285249\\
-15.2727272727273	0.0187697864014944\\
-15.0909090909091	0.0260477388388766\\
-14.9090909090909	0.0355963002711295\\
-14.7272727272727	0.0476149165295089\\
-14.5454545454545	0.0617615182631454\\
-14.3636363636364	0.0770650350880362\\
-14.1818181818182	0.0923197515527033\\
-14	0.106686144966385\\
-13.8181818181818	0.120034596593896\\
-13.6363636363636	0.132771500842734\\
-13.4545454545455	0.1453152413838\\
-13.2727272727273	0.157632576845615\\
-13.0909090909091	0.169248963787701\\
-12.9090909090909	0.179722777777015\\
-12.7272727272727	0.189122025340017\\
-12.5454545454545	0.197925334012331\\
-12.3636363636364	0.206231077295605\\
-12.1818181818182	0.21306341026999\\
-12	0.21662790497308\\
-11.8181818181818	0.215541931266924\\
-11.6363636363636	0.209950208898404\\
-11.4545454545455	0.201375665316491\\
-11.2727272727273	0.19153455139942\\
-11.0909090909091	0.181301360283289\\
-10.9090909090909	0.170723762005812\\
-10.7272727272727	0.15973971569289\\
-10.5454545454545	0.148598133836795\\
-10.3636363636364	0.137654624992731\\
-10.1818181818182	0.127057973147028\\
-10	0.116867904006204\\
-9.81818181818182	0.107328189151298\\
-9.63636363636364	0.0988066038676499\\
-9.45454545454545	0.0914163904406614\\
-9.27272727272727	0.0848642813197831\\
-9.09090909090909	0.0787592766971855\\
-8.90909090909091	0.0729878867693095\\
-8.72727272727273	0.0677018738263531\\
-8.54545454545455	0.0630170850233628\\
-8.36363636363636	0.0587813226586625\\
-8.18181818181818	0.0546191615086247\\
-8	0.050125986853202\\
-7.81818181818182	0.0451290217303754\\
-7.63636363636364	0.0398542338007467\\
-7.45454545454546	0.0348473535554635\\
-7.27272727272727	0.0305892741254008\\
-7.09090909090909	0.0271219726111708\\
-6.90909090909091	0.0240619384954501\\
-6.72727272727273	0.02099934785878\\
-6.54545454545454	0.0178916288743794\\
-6.36363636363636	0.0150366717384444\\
-6.18181818181818	0.0127075552523186\\
-6	0.0108932149679689\\
-5.81818181818182	0.00938709906449017\\
-5.63636363636364	0.00803234598818982\\
-5.45454545454546	0.00683473900171185\\
-5.27272727272727	0.00589547359272827\\
-5.09090909090909	0.00529852562915027\\
-4.90909090909091	0.00504834803240359\\
-4.72727272727273	0.00505306296994745\\
-4.54545454545454	0.00514133178681735\\
-4.36363636363636	0.00512516438564423\\
-4.18181818181818	0.00489061169087057\\
-4	0.00444887686610071\\
-3.81818181818182	0.00389834603605267\\
-3.63636363636364	0.00334087227415577\\
-3.45454545454546	0.0028374524612674\\
-3.27272727272727	0.00241817375912321\\
-3.09090909090909	0.00209484286270616\\
-2.90909090909091	0.0018562784936484\\
-2.72727272727273	0.00167155670899367\\
-2.54545454545454	0.00150210847721976\\
-2.36363636363636	0.00131815200041578\\
-2.18181818181818	0.0011113998225067\\
-2	0.000896729920946996\\
-1.81818181818182	0.000694689709278159\\
-1.63636363636364	0.000514127901866002\\
-1.45454545454546	0.000360571578972155\\
-1.27272727272727	0.000250380165959634\\
-1.09090909090909	0.000210591164401667\\
-0.909090909090908	0.000259590331172732\\
-0.727272727272727	0.000385830757724052\\
-0.545454545454545	0.00053629511289049\\
-0.363636363636363	0.000634046579521385\\
-0.181818181818182	0.00062284149472785\\
0	0.000505740322876461\\
0.181818181818183	0.000339139853284058\\
0.363636363636363	0.000187694857817371\\
0.545454545454547	8.57127606038254e-05\\
0.727272727272727	3.22871689269402e-05\\
0.90909090909091	1.00290027642492e-05\\
1.09090909090909	2.56783286735247e-06\\
1.27272727272727	4.32905764890539e-07\\
1.45454545454545	7.75374381804934e-08\\
1.63636363636364	1.13910304424433e-08\\
1.81818181818182	1.37261285854676e-09\\
2	1.35664618982467e-10\\
};
%\addlegendentry{222 cos bs}
\addlegendentry{\rgntwotwotwocs (133x187)}

\addplot [color=mycyan, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-16	0.00133150047838083\\
-15.8181818181818	0.00170916987588932\\
-15.6363636363636	0.00216314317460794\\
-15.4545454545455	0.00270127468829762\\
-15.2727272727273	0.00333172162779851\\
-15.0909090909091	0.0040598599412969\\
-14.9090909090909	0.00489212323500413\\
-14.7272727272727	0.00583456028184958\\
-14.5454545454545	0.0068933005997531\\
-14.3636363636364	0.00807544253856264\\
-14.1818181818182	0.00938937043544082\\
-14	0.0108430365352888\\
-13.8181818181818	0.0124477535714434\\
-13.6363636363636	0.0142135090097014\\
-13.4545454545455	0.0161511312420109\\
-13.2727272727273	0.018267372921184\\
-13.0909090909091	0.0205659825564964\\
-12.9090909090909	0.0230442067637461\\
-12.7272727272727	0.0256909011772394\\
-12.5454545454545	0.0284881672969432\\
-12.3636363636364	0.0314078758092646\\
-12.1818181818182	0.0344158721485276\\
-12	0.0374697480859367\\
-11.8181818181818	0.0405246365021069\\
-11.6363636363636	0.0435348125267494\\
-11.4545454545455	0.0464561633996782\\
-11.2727272727273	0.0492476439547389\\
-11.0909090909091	0.0518759248109871\\
-10.9090909090909	0.0543153413794744\\
-10.7272727272727	0.0565481772154105\\
-10.5454545454545	0.058567473116736\\
-10.3636363636364	0.0603725169850365\\
-10.1818181818182	0.0619709993929504\\
-10	0.0633765791265405\\
-9.81818181818182	0.0646066501726094\\
-9.63636363636364	0.0656811803226605\\
-9.45454545454545	0.0666209031223851\\
-9.27272727272727	0.0674465329669323\\
-9.09090909090909	0.0681753423220105\\
-8.90909090909091	0.0688227410725682\\
-8.72727272727273	0.0693991145207368\\
-8.54545454545455	0.0699120301903383\\
-8.36363636363636	0.0703647770493987\\
-8.18181818181818	0.0707575532116252\\
-8	0.0710880925237444\\
-7.81818181818182	0.0713535534341602\\
-7.63636363636364	0.071547476816623\\
-7.45454545454546	0.0716653964594389\\
-7.27272727272727	0.0717049312822369\\
-7.09090909090909	0.0716646356089549\\
-6.90909090909091	0.0715489593571841\\
-6.72727272727273	0.0713650680463998\\
-6.54545454545454	0.0711260087868843\\
-6.36363636363636	0.0708501451088933\\
-6.18181818181818	0.0705596020728895\\
-6	0.070279435273841\\
-5.81818181818182	0.0700356981383401\\
-5.63636363636364	0.0698530821498457\\
-5.45454545454546	0.0697562801436489\\
-5.27272727272727	0.0697622926365329\\
-5.09090909090909	0.0698852761468033\\
-4.90909090909091	0.0701347300823324\\
-4.72727272727273	0.0705142232932964\\
-4.54545454545454	0.0710276349622791\\
-4.36363636363636	0.0716734952508538\\
-4.18181818181818	0.0724579005008531\\
-4	0.0733863998482637\\
-3.81818181818182	0.0744697956454023\\
-3.63636363636364	0.0757237626632915\\
-3.45454545454546	0.077167377190765\\
-3.27272727272727	0.0788202348813476\\
-3.09090909090909	0.0806976715623946\\
-2.90909090909091	0.0828037319104054\\
-2.72727272727273	0.085124757551458\\
-2.54545454545454	0.0876203733486265\\
-2.36363636363636	0.0902156255609576\\
-2.18181818181818	0.0927980542458265\\
-2	0.0952167313329627\\
-1.81818181818182	0.0972875626546755\\
-1.63636363636364	0.0988068832151965\\
-1.45454545454546	0.0995648957807901\\
-1.27272727272727	0.0993707555559643\\
-1.09090909090909	0.0980718324682798\\
-0.909090909090908	0.0955763592048202\\
-0.727272727272727	0.0918642443246097\\
-0.545454545454545	0.0869982941749019\\
-0.363636363636363	0.0811180941623901\\
-0.181818181818182	0.0744305211533231\\
0	0.0671892087875876\\
0.181818181818183	0.0596697138235623\\
0.363636363636363	0.0521450805989252\\
0.545454545454547	0.0448626206807122\\
0.727272727272727	0.0380268084697361\\
0.90909090909091	0.0317895694548653\\
1.09090909090909	0.0262424566915185\\
1.27272727272727	0.0214242035145007\\
1.45454545454545	0.0173262461725944\\
1.63636363636364	0.0139049239963946\\
1.81818181818182	0.0110926264784625\\
2	0.00881022232567296\\
};
%\addlegendentry{222 cos}
\addlegendentry{$\text{ (101x155)}$}


\addplot [color=magenta, line width=1.0pt]
  table[row sep=crcr]{%
-16	0.000229076992589169\\
-15.8181818181818	0.000529244677955229\\
-15.6363636363636	0.00101023201452944\\
-15.4545454545455	0.00168620351657379\\
-15.2727272727273	0.00262416329749519\\
-15.0909090909091	0.00400342084589408\\
-14.9090909090909	0.00609740769881891\\
-14.7272727272727	0.00916465659112396\\
-14.5454545454545	0.013286084920462\\
-14.3636363636364	0.0184280717690751\\
-14.1818181818182	0.0248428044638482\\
-14	0.0333159136560888\\
-13.8181818181818	0.0449240652897325\\
-13.6363636363636	0.060441410839657\\
-13.4545454545455	0.0797792693116484\\
-13.2727272727273	0.101892286533535\\
-13.0909090909091	0.125400271562509\\
-12.9090909090909	0.149174558976636\\
-12.7272727272727	0.172212362305649\\
-12.5454545454545	0.192985151521191\\
-12.3636363636364	0.209357492232052\\
-12.1818181818182	0.219872491423189\\
-12	0.225427170486776\\
-11.8181818181818	0.229128435600184\\
-11.6363636363636	0.233947363243667\\
-11.4545454545455	0.240231616617337\\
-11.2727272727273	0.245315678350274\\
-11.0909090909091	0.245519200278844\\
-10.9090909090909	0.238534914521785\\
-10.7272727272727	0.224621735901988\\
-10.5454545454545	0.206437819206802\\
-10.3636363636364	0.187699112266175\\
-10.1818181818182	0.17116478298823\\
-10	0.15740789568609\\
-9.81818181818182	0.145171463958273\\
-9.63636363636364	0.132864663096815\\
-9.45454545454545	0.120057012718042\\
-9.27272727272727	0.107566219945291\\
-9.09090909090909	0.0962057436770387\\
-8.90909090909091	0.0859447597779681\\
-8.72727272727273	0.0762654939839934\\
-8.54545454545455	0.0668991547045511\\
-8.36363636363636	0.058311518768048\\
-8.18181818181818	0.051477202827374\\
-8	0.0468812612917616\\
-7.81818181818182	0.0439060998959616\\
-7.63636363636364	0.0415757807889084\\
-7.45454545454546	0.0394361689720137\\
-7.27272727272727	0.0372142652614593\\
-7.09090909090909	0.0343080981567321\\
-6.90909090909091	0.0302416507713118\\
-6.72727272727273	0.0252731155021069\\
-6.54545454545454	0.0202181635770322\\
-6.36363636363636	0.0159004748779634\\
-6.18181818181818	0.0127962432182292\\
-6	0.0109070356258631\\
-5.81818181818182	0.0099138655202755\\
-5.63636363636364	0.00945625369972777\\
-5.45454545454546	0.0092228263694622\\
-5.27272727272727	0.00885256181054876\\
-5.09090909090909	0.00800792332128125\\
-4.90909090909091	0.00664840226423449\\
-4.72727272727273	0.00516295312526813\\
-4.54545454545454	0.00412438197634868\\
-4.36363636363636	0.00387991690888138\\
-4.18181818181818	0.00433463833369404\\
-4	0.00505029947648096\\
-3.81818181818182	0.00551179924317751\\
-3.63636363636364	0.00539198074668825\\
-3.45454545454546	0.00471640543691186\\
-3.27272727272727	0.00383028331485982\\
-3.09090909090909	0.00311186388457223\\
-2.90909090909091	0.00268345050023048\\
-2.72727272727273	0.00241989492275386\\
-2.54545454545454	0.00215862994023659\\
-2.36363636363636	0.00182339476048473\\
-2.18181818181818	0.00142099621940857\\
-2	0.00101295613293389\\
-1.81818181818182	0.000684705445159154\\
-1.63636363636364	0.000494590414919257\\
-1.45454545454546	0.000428820581490811\\
-1.27272727272727	0.000433123746629945\\
-1.09090909090909	0.000485626074441818\\
-0.909090909090908	0.000599905518614003\\
-0.727272727272727	0.00075412334879288\\
-0.545454545454545	0.000864385678156163\\
-0.363636363636363	0.000858369503351435\\
-0.181818181818182	0.000746190177118606\\
0	0.000595306045252082\\
0.181818181818183	0.000461293820514524\\
0.363636363636363	0.000373569618524156\\
0.545454545454547	0.000347212453650397\\
0.727272727272727	0.000369240641787343\\
0.90909090909091	0.000408696203741501\\
1.09090909090909	0.000462162660492151\\
1.27272727272727	0.000550013045566032\\
1.45454545454545	0.000657452922419865\\
1.63636363636364	0.000723702698866877\\
1.81818181818182	0.000697871695150727\\
2	0.000582429557116702\\
};
%\addlegendentry{32 cos bs}
\addlegendentry{\rgnthreetwocs (154x199)}

\addplot [color=magenta, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-16	0.000482834067882587\\
-15.8181818181818	0.000711161606587959\\
-15.6363636363636	0.00102245689713512\\
-15.4545454545455	0.00143761740819436\\
-15.2727272727273	0.0019815089490493\\
-15.0909090909091	0.00268273661331617\\
-14.9090909090909	0.00357250488859279\\
-14.7272727272727	0.00468354212038827\\
-14.5454545454545	0.00604921910924088\\
-14.3636363636364	0.00769722786312686\\
-14.1818181818182	0.00964819707052774\\
-14	0.0119105550105892\\
-13.8181818181818	0.0144773022874471\\
-13.6363636363636	0.0173267273159686\\
-13.4545454545455	0.0204200279801723\\
-13.2727272727273	0.0237082018135335\\
-13.0909090909091	0.0271365904860608\\
-12.9090909090909	0.0306504144237465\\
-12.7272727272727	0.0342028166945168\\
-12.5454545454545	0.0377594220930952\\
-12.3636363636364	0.0413008779923676\\
-12.1818181818182	0.0448240638659989\\
-12	0.048336938811658\\
-11.8181818181818	0.0518554987343356\\
-11.6363636363636	0.055394467020353\\
-11.4545454545455	0.0589589826495983\\
-11.2727272727273	0.0625365502931959\\
-11.0909090909091	0.0660933871185037\\
-10.9090909090909	0.0695728367380409\\
-10.7272727272727	0.0729031490397199\\
-10.5454545454545	0.0760079028583437\\
-10.3636363636364	0.078815718669553\\
-10.1818181818182	0.0812770500930719\\
-10	0.0833722911643757\\
-9.81818181818182	0.0851145712225536\\
-9.63636363636364	0.0865446416701598\\
-9.45454545454545	0.0877230673748968\\
-9.27272727272727	0.0887159087683512\\
-9.09090909090909	0.0895827798187305\\
-8.90909090909091	0.0903676572111215\\
-8.72727272727273	0.0910936591516392\\
-8.54545454545455	0.0917640641008163\\
-8.36363636363636	0.0923629546691407\\
-8.18181818181818	0.0928595417598286\\
-8	0.0932145792684791\\
-7.81818181818182	0.0933835881861552\\
-7.63636363636364	0.0933245805389506\\
-7.45454545454546	0.0930021667307421\\
-7.27272727272727	0.0923937486344205\\
-7.09090909090909	0.0914964226397998\\
-6.90909090909091	0.0903304111891366\\
-6.72727272727273	0.0889384091412874\\
-6.54545454545454	0.0873856102778482\\
-6.36363636363636	0.0857490270816776\\
-6.18181818181818	0.0841091304884067\\
-6	0.0825405711520953\\
-5.81818181818182	0.0810995425367465\\
-5.63636363636364	0.0798186429170415\\
-5.45454545454546	0.0787018427060823\\
-5.27272727272727	0.0777224997185706\\
-5.09090909090909	0.0768326967963788\\
-4.90909090909091	0.0759650927240352\\
-4.72727272727273	0.0750462650121823\\
-4.54545454545454	0.0740061323912272\\
-4.36363636363636	0.0727893023935778\\
-4.18181818181818	0.0713655913770756\\
-4	0.0697330255039964\\
-3.81818181818182	0.0679220203486691\\
-3.63636363636364	0.0659988200931841\\
-3.45454545454546	0.0640520302950395\\
-3.27272727272727	0.0621956966429574\\
-3.09090909090909	0.060553105801979\\
-2.90909090909091	0.0592438761046779\\
-2.72727272727273	0.0583735917865554\\
-2.54545454545454	0.0580163171050276\\
-2.36363636363636	0.0582034320129615\\
-2.18181818181818	0.0589096191732117\\
-2	0.0600494207572534\\
-1.81818181818182	0.0614728346944415\\
-1.63636363636364	0.0629699987160334\\
-1.45454545454546	0.0642877632023648\\
-1.27272727272727	0.0651499460811838\\
-1.09090909090909	0.0652905060545314\\
-0.909090909090908	0.0644848581861741\\
-0.727272727272727	0.0625864625206351\\
-0.545454545454545	0.0595501698830978\\
-0.363636363636363	0.0554479100865285\\
-0.181818181818182	0.0504579747643879\\
0	0.0448462809278794\\
0.181818181818183	0.0389271285594415\\
0.363636363636363	0.0330215084661945\\
0.545454545454547	0.0274149550087564\\
0.727272727272727	0.0223273407061468\\
0.90909090909091	0.0178968223066612\\
1.09090909090909	0.014178616203924\\
1.27272727272727	0.0111573624440921\\
1.45454545454545	0.00876725745798713\\
1.63636363636364	0.00691443215401478\\
1.81818181818182	0.00549440367838598\\
2	0.00440898054179926\\
};
%\addlegendentry{32 cos}
\addlegendentry{$\text{ (107x152)}$}


\addplot [color=yellow, line width=1.0pt]
  table[row sep=crcr]{%
-16	0.00276264708085963\\
-15.8181818181818	0.00444749940282328\\
-15.6363636363636	0.00697276334459737\\
-15.4545454545455	0.0106231346719403\\
-15.2727272727273	0.0156311012790775\\
-15.0909090909091	0.0219572733851729\\
-14.9090909090909	0.0294020396792398\\
-14.7272727272727	0.0380171897719328\\
-14.5454545454545	0.0481250983999611\\
-14.3636363636364	0.060017156348956\\
-14.1818181818182	0.0737972791258242\\
-14	0.0894057808597034\\
-13.8181818181818	0.1064189143843\\
-13.6363636363636	0.123835733271504\\
-13.4545454545455	0.140771435202032\\
-13.2727272727273	0.157701447277933\\
-13.0909090909091	0.176212113312075\\
-12.9090909090909	0.196854971518774\\
-12.7272727272727	0.217429743607166\\
-12.5454545454545	0.233673445572164\\
-12.3636363636364	0.242223874638539\\
-12.1818181818182	0.243053432004249\\
-12	0.238721486954824\\
-11.8181818181818	0.231838847774871\\
-11.6363636363636	0.223902023766438\\
-11.4545454545455	0.215295496052566\\
-11.2727272727273	0.205467587615308\\
-11.0909090909091	0.193864334298255\\
-10.9090909090909	0.180937110930073\\
-10.7272727272727	0.167687372349507\\
-10.5454545454545	0.154679461559357\\
-10.3636363636364	0.141984402212619\\
-10.1818181818182	0.129677457696378\\
-10	0.117945513209696\\
-9.81818181818182	0.106815510323592\\
-9.63636363636364	0.0960352948271124\\
-9.45454545454545	0.0855530379958547\\
-9.27272727272727	0.0758762167846533\\
-9.09090909090909	0.0674496903662957\\
-8.90909090909091	0.060002185691451\\
-8.72727272727273	0.0531772651786057\\
-8.54545454545455	0.0472997146756792\\
-8.36363636363636	0.042722990912258\\
-8.18181818181818	0.0390192146688835\\
-8	0.035677711666157\\
-7.81818181818182	0.0327704650250506\\
-7.63636363636364	0.0302255070795222\\
-7.45454545454546	0.027432371128453\\
-7.27272727272727	0.0242217313288942\\
-7.09090909090909	0.0212578714675994\\
-6.90909090909091	0.0189665743580335\\
-6.72727272727273	0.0169260459171224\\
-6.54545454545454	0.0147499727353767\\
-6.36363636363636	0.0127574317503359\\
-6.18181818181818	0.0113421520078987\\
-6	0.0103592012647174\\
-5.81818181818182	0.00950640543906039\\
-5.63636363636364	0.00878890860460297\\
-5.45454545454546	0.00827544830309456\\
-5.27272727272727	0.00776829962285833\\
-5.09090909090909	0.00696963988071449\\
-4.90909090909091	0.00585777647937796\\
-4.72727272727273	0.00473189710897492\\
-4.54545454545454	0.00390327300603744\\
-4.36363636363636	0.00340313746949994\\
-4.18181818181818	0.00301780932381277\\
-4	0.00252849822768195\\
-3.81818181818182	0.00190013999266184\\
-3.63636363636364	0.00131288559911369\\
-3.45454545454546	0.00100734438702148\\
-3.27272727272727	0.00107427750630153\\
-3.09090909090909	0.0013733199990734\\
-2.90909090909091	0.00162360663522501\\
-2.72727272727273	0.00159890830625864\\
-2.54545454545454	0.00130666648620631\\
-2.36363636363636	0.000951170448708445\\
-2.18181818181818	0.00070782300796862\\
-2	0.000600767581029115\\
-1.81818181818182	0.00057036093156951\\
-1.63636363636364	0.000562566016425518\\
-1.45454545454546	0.000581456340773979\\
-1.27272727272727	0.000751317730199372\\
-1.09090909090909	0.00131896237078837\\
-0.909090909090908	0.00245852854365235\\
-0.727272727272727	0.00397952503615235\\
-0.545454545454545	0.00525618557373062\\
-0.363636363636363	0.00559838821674703\\
-0.181818181818182	0.00482946139217513\\
0	0.00345087418343291\\
0.181818181818183	0.00216292193000294\\
0.363636363636363	0.00134058160447841\\
0.545454545454547	0.000970869722182752\\
0.727272727272727	0.000857657900620648\\
0.90909090909091	0.00082499295166201\\
1.09090909090909	0.000847922822819192\\
1.27272727272727	0.000985092342883986\\
1.45454545454545	0.00118502331116276\\
1.63636363636364	0.00127359756361872\\
1.81818181818182	0.00113401378730027\\
2	0.000813430562423236\\
};
%\addlegendentry{4 cos bs}
\addlegendentry{\rgnfourcs (115x151)}


\addplot [color=yellow, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-16	0.00218952656628657\\
-15.8181818181818	0.00332896451126999\\
-15.6363636363636	0.00485898691117133\\
-15.4545454545455	0.00686475363179263\\
-15.2727272727273	0.00943670610763242\\
-15.0909090909091	0.0126617451265877\\
-14.9090909090909	0.0166206026262118\\
-14.7272727272727	0.0213756831938713\\
-14.5454545454545	0.0269818699696207\\
-14.3636363636364	0.0334640578495928\\
-14.1818181818182	0.0407580171077145\\
-14	0.0486687602736447\\
-13.8181818181818	0.0568738974129331\\
-13.6363636363636	0.0650319117187852\\
-13.4545454545455	0.0729230477232818\\
-13.2727272727273	0.0805922952900112\\
-13.0909090909091	0.0883674746950209\\
-12.9090909090909	0.0967419284623015\\
-12.7272727272727	0.106102385802229\\
-12.5454545454545	0.116424442403831\\
-12.3636363636364	0.127131178307395\\
-12.1818181818182	0.137222154256165\\
-12	0.145660500155585\\
-11.8181818181818	0.151824580575398\\
-11.6363636363636	0.155766530580975\\
-11.4545454545455	0.15809727704535\\
-11.2727272727273	0.159591637734538\\
-11.0909090909091	0.160772567743555\\
-10.9090909090909	0.161698894180239\\
-10.7272727272727	0.162033864977999\\
-10.5454545454545	0.16126371587088\\
-10.3636363636364	0.158939159762419\\
-10.1818181818182	0.154915545373666\\
-10	0.149492781140935\\
-9.81818181818182	0.143364273055455\\
-9.63636363636364	0.137331327758688\\
-9.45454545454545	0.131965793642911\\
-9.27272727272727	0.127409409110524\\
-9.09090909090909	0.123452551483766\\
-8.90909090909091	0.119740553588802\\
-8.72727272727273	0.115924267901459\\
-8.54545454545455	0.11170457511975\\
-8.36363636363636	0.106846147135435\\
-8.18181818181818	0.101244727728924\\
-8	0.0950047725550736\\
-7.81818181818182	0.088406213940053\\
-7.63636363636364	0.0817497314966708\\
-7.45454545454546	0.0752341568426445\\
-7.27272727272727	0.0689784032176604\\
-7.09090909090909	0.0631394038094391\\
-6.90909090909091	0.0579448782138275\\
-6.72727272727273	0.0535719947223558\\
-6.54545454545454	0.0499754062299191\\
-6.36363636363636	0.0468679204614821\\
-6.18181818181818	0.0438891440489168\\
-6	0.0408053432139956\\
-5.81818181818182	0.037602372803369\\
-5.63636363636364	0.0344265828324548\\
-5.45454545454546	0.0314741385648977\\
-5.27272727272727	0.0289024926335751\\
-5.09090909090909	0.0267794232675374\\
-4.90909090909091	0.0250459150217752\\
-4.72727272727273	0.0235267895214955\\
-4.54545454545454	0.0220088273790149\\
-4.36363636363636	0.0203509129009832\\
-4.18181818181818	0.0185526975448869\\
-4	0.0167368175782246\\
-3.81818181818182	0.015071210792274\\
-3.63636363636364	0.0136920954163764\\
-3.45454545454546	0.0126389885709859\\
-3.27272727272727	0.0118249312080559\\
-3.09090909090909	0.0110653064967596\\
-2.90909090909091	0.0101674064838789\\
-2.72727272727273	0.00904385727742583\\
-2.54545454545454	0.00776648841331435\\
-2.36363636363636	0.00652925623213732\\
-2.18181818181818	0.00553611075367508\\
-2	0.00489617859001849\\
-1.81818181818182	0.00458290769597533\\
-1.63636363636364	0.00448043290287752\\
-1.45454545454546	0.00446113040790839\\
-1.27272727272727	0.00444991085769317\\
-1.09090909090909	0.00443522512369081\\
-0.909090909090908	0.00443323597941369\\
-0.727272727272727	0.00443488995689336\\
-0.545454545454545	0.00437761633486985\\
-0.363636363636363	0.0041688901078317\\
-0.181818181818182	0.00375002982385236\\
0	0.00314709901255311\\
0.181818181818183	0.00247074615928399\\
0.363636363636363	0.00185923427615559\\
0.545454545454547	0.00140901560607991\\
0.727272727272727	0.00113888595613197\\
0.90909090909091	0.000998022908194016\\
1.09090909090909	0.000907043724514975\\
1.27272727272727	0.000803414656425631\\
1.45454545454545	0.000665997006416221\\
1.63636363636364	0.000508195106961413\\
1.81818181818182	0.000357385000909501\\
2	0.000233596963415178\\
};
%\addlegendentry{4 cos}
\addlegendentry{$\text{ (115x151)}$}

\end{axis}
\end{tikzpicture}%
